Large Dimensional Independent Component Analysis: Statistical Optimality and Computational Tractability

In this paper, we investigate the optimal statistical performance and the impact of computational constraints for independent component analysis (ICA). Our goal is twofold. On the one hand, we characterize the precise role of dimensionality on sample complexity and statistical accuracy, and how computational consideration may affect them. In particular, we show that the optimal sample complexity is linear in dimensionality, and interestingly, the commonly used sample kurtosis-based approaches are necessarily suboptimal. However, the optimal sample complexity becomes quadratic, up to a logarithmic factor, in the dimension if we restrict ourselves to estimates that can be computed with low-degree polynomial algorithms. On the other hand, we develop computationally tractable estimates that attain both the optimal sample complexity and minimax optimal rates of convergence. We study the asymptotic properties of the proposed estimates and establish their asymptotic normality that can be readily used for statistical inferences. Our method is fairly easy to implement and numerical experiments are presented to further demonstrate its practical merits.

==> clt-25-1000.tex <==
\begin{tikzpicture}[x=.2pt,y=.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 75.49, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.49, 45.47) rectangle (102.88, 50.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.88, 45.47) rectangle (130.27, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.27, 45.47) rectangle (157.65, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.65, 45.47) rectangle (185.04, 78.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (212.43, 50.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.43, 45.47) rectangle (239.82,105.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.82, 45.47) rectangle (267.21,133.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.21, 45.47) rectangle (294.59,187.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.59, 45.47) rectangle (321.98,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (349.37,231.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.37, 45.47) rectangle (376.76,193.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.76, 45.47) rectangle (404.15,105.68);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.15, 45.47) rectangle (431.53, 83.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.53, 45.47) rectangle (458.92, 61.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (486.31, 56.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (486.31, 45.47) rectangle (513.70, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (513.70, 45.47) rectangle (541.09, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (541.09, 45.47) rectangle (568.47, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (568.47, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.48) --
	( 53.58, 45.49) --
	( 59.06, 45.50) --
	( 64.54, 45.51) --
	( 70.01, 45.53) --
	( 75.49, 45.56) --
	( 80.97, 45.60) --
	( 86.45, 45.66) --
	( 91.92, 45.73) --
	( 97.40, 45.83) --
	(102.88, 45.96) --
	(108.36, 46.13) --
	(113.83, 46.36) --
	(119.31, 46.66) --
	(124.79, 47.04) --
	(130.27, 47.53) --
	(135.74, 48.15) --
	(141.22, 48.94) --
	(146.70, 49.91) --
	(152.18, 51.12) --
	(157.65, 52.59) --
	(163.13, 54.38) --
	(168.61, 56.53) --
	(174.09, 59.09) --
	(179.56, 62.11) --
	(185.04, 65.65) --
	(190.52, 69.74) --
	(196.00, 74.43) --
	(201.47, 79.76) --
	(206.95, 85.75) --
	(212.43, 92.42) --
	(217.91, 99.76) --
	(223.39,107.75) --
	(228.86,116.37) --
	(234.34,125.53) --
	(239.82,135.18) --
	(245.30,145.20) --
	(250.77,155.47) --
	(256.25,165.84) --
	(261.73,176.16) --
	(267.21,186.24) --
	(272.68,195.92) --
	(278.16,205.00) --
	(283.64,213.30) --
	(289.12,220.65) --
	(294.59,226.89) --
	(300.07,231.87) --
	(305.55,235.48) --
	(311.03,237.65) --
	(316.50,238.32) --
	(321.98,237.47) --
	(327.46,235.12) --
	(332.94,231.34) --
	(338.41,226.20) --
	(343.89,219.82) --
	(349.37,212.35) --
	(354.85,203.94) --
	(360.32,194.78) --
	(365.80,185.04) --
	(371.28,174.92) --
	(376.76,164.59) --
	(382.24,154.22) --
	(387.71,143.97) --
	(393.19,133.99) --
	(398.67,124.40) --
	(404.15,115.30) --
	(409.62,106.76) --
	(415.10, 98.84) --
	(420.58, 91.58) --
	(426.06, 84.99) --
	(431.53, 79.08) --
	(437.01, 73.83) --
	(442.49, 69.21) --
	(447.97, 65.19) --
	(453.44, 61.72) --
	(458.92, 58.76) --
	(464.40, 56.25) --
	(469.88, 54.14) --
	(475.35, 52.40) --
	(480.83, 50.96) --
	(486.31, 49.78) --
	(491.79, 48.83) --
	(497.26, 48.07) --
	(502.74, 47.47) --
	(508.22, 46.99) --
	(513.70, 46.62) --
	(519.17, 46.33) --
	(524.65, 46.11) --
	(530.13, 45.94) --
	(535.61, 45.81) --
	(541.09, 45.72) --
	(546.56, 45.65) --
	(552.04, 45.60) --
	(557.52, 45.56) --
	(563.00, 45.53) --
	(568.47, 45.51) --
	(573.95, 45.50) --
	(579.43, 45.49) --
	(584.91, 45.48) --
	(590.38, 45.48) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.10, 27.94) --
	( 48.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.04, 27.94) --
	(185.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 27.94) --
	(458.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.86, 27.94) --
	(595.86, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.10, -9.68) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.04, -9.68) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.92, -9.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (595.86, -9.68) {0.50};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $n=1000$};
\end{scope}
\end{tikzpicture}


==> clt-25-1500.tex <==
\begin{tikzpicture}[x=.2pt,y=.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 75.49, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.49, 45.47) rectangle (102.88, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.88, 45.47) rectangle (130.27, 50.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.27, 45.47) rectangle (157.65, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.65, 45.47) rectangle (185.04, 50.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (212.43, 50.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.43, 45.47) rectangle (239.82, 60.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.82, 45.47) rectangle (267.21,123.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.21, 45.47) rectangle (294.59,166.62);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.59, 45.47) rectangle (321.98,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (349.37,287.76);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.37, 45.47) rectangle (376.76,152.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.76, 45.47) rectangle (404.15, 93.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.15, 45.47) rectangle (431.53, 69.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.53, 45.47) rectangle (458.92, 55.16);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (486.31, 60.00);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (486.31, 45.47) rectangle (513.70, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (513.70, 45.47) rectangle (541.09, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (541.09, 45.47) rectangle (568.47, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (568.47, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.48) --
	(113.83, 45.49) --
	(119.31, 45.50) --
	(124.79, 45.53) --
	(130.27, 45.56) --
	(135.74, 45.61) --
	(141.22, 45.69) --
	(146.70, 45.80) --
	(152.18, 45.97) --
	(157.65, 46.21) --
	(163.13, 46.55) --
	(168.61, 47.02) --
	(174.09, 47.67) --
	(179.56, 48.55) --
	(185.04, 49.73) --
	(190.52, 51.29) --
	(196.00, 53.31) --
	(201.47, 55.91) --
	(206.95, 59.18) --
	(212.43, 63.25) --
	(217.91, 68.23) --
	(223.39, 74.24) --
	(228.86, 81.37) --
	(234.34, 89.69) --
	(239.82, 99.26) --
	(245.30,110.07) --
	(250.77,122.06) --
	(256.25,135.12) --
	(261.73,149.07) --
	(267.21,163.67) --
	(272.68,178.62) --
	(278.16,193.55) --
	(283.64,208.06) --
	(289.12,221.72) --
	(294.59,234.10) --
	(300.07,244.79) --
	(305.55,253.40) --
	(311.03,259.62) --
	(316.50,263.23) --
	(321.98,264.09) --
	(327.46,262.16) --
	(332.94,257.51) --
	(338.41,250.33) --
	(343.89,240.87) --
	(349.37,229.48) --
	(354.85,216.55) --
	(360.32,202.51) --
	(365.80,187.79) --
	(371.28,172.81) --
	(376.76,157.95) --
	(382.24,143.57) --
	(387.71,129.94) --
	(393.19,117.27) --
	(398.67,105.73) --
	(404.15, 95.40) --
	(409.62, 86.32) --
	(415.10, 78.46) --
	(420.58, 71.78) --
	(426.06, 66.18) --
	(431.53, 61.57) --
	(437.01, 57.82) --
	(442.49, 54.83) --
	(447.97, 52.47) --
	(453.44, 50.64) --
	(458.92, 49.24) --
	(464.40, 48.18) --
	(469.88, 47.39) --
	(475.35, 46.82) --
	(480.83, 46.40) --
	(486.31, 46.11) --
	(491.79, 45.90) --
	(497.26, 45.75) --
	(502.74, 45.66) --
	(508.22, 45.59) --
	(513.70, 45.55) --
	(519.17, 45.52) --
	(524.65, 45.50) --
	(530.13, 45.49) --
	(535.61, 45.48) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.10, 27.94) --
	( 48.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.04, 27.94) --
	(185.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 27.94) --
	(458.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.86, 27.94) --
	(595.86, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.10, -9.68) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.04, -9.68) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.92, -9.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (595.86, -9.68) {0.50};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $n=1500$};
\end{scope}
\end{tikzpicture}


==> clt-25-2000.tex <==
\begin{tikzpicture}[x=.2pt,y=.2pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 75.49, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.49, 45.47) rectangle (102.88, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.88, 45.47) rectangle (130.27, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.27, 45.47) rectangle (157.65, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.65, 45.47) rectangle (185.04, 50.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (212.43, 54.70);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.43, 45.47) rectangle (239.82, 63.94);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.82, 45.47) rectangle (267.21, 91.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.21, 45.47) rectangle (294.59,179.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.59, 45.47) rectangle (321.98,281.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (349.37,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.37, 45.47) rectangle (376.76,188.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.76, 45.47) rectangle (404.15, 73.18);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.15, 45.47) rectangle (431.53, 50.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.53, 45.47) rectangle (458.92, 50.08);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (486.31, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (486.31, 45.47) rectangle (513.70, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (513.70, 45.47) rectangle (541.09, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (541.09, 45.47) rectangle (568.47, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (568.47, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.47) --
	(146.70, 45.48) --
	(152.18, 45.49) --
	(157.65, 45.51) --
	(163.13, 45.55) --
	(168.61, 45.61) --
	(174.09, 45.72) --
	(179.56, 45.89) --
	(185.04, 46.16) --
	(190.52, 46.58) --
	(196.00, 47.21) --
	(201.47, 48.16) --
	(206.95, 49.54) --
	(212.43, 51.51) --
	(217.91, 54.26) --
	(223.39, 58.00) --
	(228.86, 62.99) --
	(234.34, 69.49) --
	(239.82, 77.76) --
	(245.30, 88.03) --
	(250.77,100.48) --
	(256.25,115.17) --
	(261.73,132.08) --
	(267.21,150.99) --
	(272.68,171.53) --
	(278.16,193.13) --
	(283.64,215.06) --
	(289.12,236.46) --
	(294.59,256.37) --
	(300.07,273.83) --
	(305.55,287.91) --
	(311.03,297.85) --
	(316.50,303.09) --
	(321.98,303.31) --
	(327.46,298.51) --
	(332.94,288.96) --
	(338.41,275.22) --
	(343.89,258.02) --
	(349.37,238.29) --
	(354.85,216.98) --
	(360.32,195.06) --
	(365.80,173.40) --
	(371.28,152.74) --
	(376.76,133.67) --
	(382.24,116.58) --
	(387.71,101.68) --
	(393.19, 89.04) --
	(398.67, 78.58) --
	(404.15, 70.15) --
	(409.62, 63.50) --
	(415.10, 58.39) --
	(420.58, 54.54) --
	(426.06, 51.72) --
	(431.53, 49.69) --
	(437.01, 48.26) --
	(442.49, 47.28) --
	(447.97, 46.62) --
	(453.44, 46.19) --
	(458.92, 45.91) --
	(464.40, 45.73) --
	(469.88, 45.62) --
	(475.35, 45.56) --
	(480.83, 45.52) --
	(486.31, 45.49) --
	(491.79, 45.48) --
	(497.26, 45.47) --
	(502.74, 45.47) --
	(508.22, 45.47) --
	(513.70, 45.47) --
	(519.17, 45.47) --
	(524.65, 45.47) --
	(530.13, 45.47) --
	(535.61, 45.47) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.10, 27.94) --
	( 48.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.04, 27.94) --
	(185.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.92, 27.94) --
	(458.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.86, 27.94) --
	(595.86, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.10, -9.68) {-0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (185.04, -9.68) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.92, -9.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (595.86, -9.68) {0.50};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $n=2000$};
\end{scope}
\end{tikzpicture}

==> clt-50-a12.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 70.93, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.93, 45.47) rectangle ( 93.75, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.75, 45.47) rectangle (116.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.57, 45.47) rectangle (139.40, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.40, 45.47) rectangle (162.22, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.22, 45.47) rectangle (185.04, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (207.87, 54.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.87, 45.47) rectangle (230.69, 57.10);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.69, 45.47) rectangle (253.51, 78.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.51, 45.47) rectangle (276.34,140.90);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.34, 45.47) rectangle (299.16,213.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (299.16, 45.47) rectangle (321.98,273.57);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (344.80,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.80, 45.47) rectangle (367.63,254.95);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.63, 45.47) rectangle (390.45,112.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (390.45, 45.47) rectangle (413.27, 82.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.27, 45.47) rectangle (436.10, 54.78);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.10, 45.47) rectangle (458.92, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (481.74, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (481.74, 45.47) rectangle (504.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (504.57, 45.47) rectangle (527.39, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (527.39, 45.47) rectangle (550.21, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (550.21, 45.47) rectangle (573.04, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (573.04, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.48) --
	(146.70, 45.49) --
	(152.18, 45.50) --
	(157.65, 45.53) --
	(163.13, 45.58) --
	(168.61, 45.65) --
	(174.09, 45.78) --
	(179.56, 45.97) --
	(185.04, 46.28) --
	(190.52, 46.74) --
	(196.00, 47.44) --
	(201.47, 48.46) --
	(206.95, 49.92) --
	(212.43, 51.97) --
	(217.91, 54.80) --
	(223.39, 58.62) --
	(228.86, 63.64) --
	(234.34, 70.14) --
	(239.82, 78.33) --
	(245.30, 88.45) --
	(250.77,100.64) --
	(256.25,115.00) --
	(261.73,131.48) --
	(267.21,149.93) --
	(272.68,170.00) --
	(278.16,191.20) --
	(283.64,212.88) --
	(289.12,234.26) --
	(294.59,254.47) --
	(300.07,272.59) --
	(305.55,287.76) --
	(311.03,299.20) --
	(316.50,306.31) --
	(321.98,308.69) --
	(327.46,306.23) --
	(332.94,299.05) --
	(338.41,287.54) --
	(343.89,272.32) --
	(349.37,254.15) --
	(354.85,233.92) --
	(360.32,212.53) --
	(365.80,190.85) --
	(371.28,169.66) --
	(376.76,149.61) --
	(382.24,131.20) --
	(387.71,114.75) --
	(393.19,100.43) --
	(398.67, 88.26) --
	(404.15, 78.18) --
	(409.62, 70.02) --
	(415.10, 63.55) --
	(420.58, 58.54) --
	(426.06, 54.75) --
	(431.53, 51.94) --
	(437.01, 49.89) --
	(442.49, 48.44) --
	(447.97, 47.43) --
	(453.44, 46.73) --
	(458.92, 46.27) --
	(464.40, 45.97) --
	(469.88, 45.77) --
	(475.35, 45.65) --
	(480.83, 45.57) --
	(486.31, 45.53) --
	(491.79, 45.50) --
	(497.26, 45.49) --
	(502.74, 45.48) --
	(508.22, 45.47) --
	(513.70, 45.47) --
	(519.17, 45.47) --
	(524.65, 45.47) --
	(530.13, 45.47) --
	(535.61, 45.47) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.40, 27.94) --
	(139.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.57, 27.94) --
	(504.57, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.40, -9.68) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.57, -9.68) {0.2};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $\langle\hat{\ba}_1,\ba_2\rangle$};
\end{scope}
\end{tikzpicture}


==> clt-50-a23.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 70.93, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.93, 45.47) rectangle ( 93.75, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.75, 45.47) rectangle (116.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.57, 45.47) rectangle (139.40, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.40, 45.47) rectangle (162.22, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.22, 45.47) rectangle (185.04, 53.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (207.87, 47.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.87, 45.47) rectangle (230.69, 60.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.69, 45.47) rectangle (253.51, 78.31);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.51, 45.47) rectangle (276.34,151.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.34, 45.47) rectangle (299.16,232.43);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (299.16, 45.47) rectangle (321.98,330.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (344.80,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.80, 45.47) rectangle (367.63,237.48);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.63, 45.47) rectangle (390.45,123.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (390.45, 45.47) rectangle (413.27, 85.89);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.27, 45.47) rectangle (436.10, 53.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.10, 45.47) rectangle (458.92, 50.52);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (481.74, 47.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (481.74, 45.47) rectangle (504.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (504.57, 45.47) rectangle (527.39, 47.99);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (527.39, 45.47) rectangle (550.21, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (550.21, 45.47) rectangle (573.04, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (573.04, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.48) --
	(146.70, 45.49) --
	(152.18, 45.50) --
	(157.65, 45.53) --
	(163.13, 45.58) --
	(168.61, 45.66) --
	(174.09, 45.80) --
	(179.56, 46.00) --
	(185.04, 46.33) --
	(190.52, 46.83) --
	(196.00, 47.57) --
	(201.47, 48.66) --
	(206.95, 50.22) --
	(212.43, 52.42) --
	(217.91, 55.44) --
	(223.39, 59.53) --
	(228.86, 64.92) --
	(234.34, 71.88) --
	(239.82, 80.69) --
	(245.30, 91.56) --
	(250.77,104.68) --
	(256.25,120.14) --
	(261.73,137.91) --
	(267.21,157.81) --
	(272.68,179.49) --
	(278.16,202.43) --
	(283.64,225.91) --
	(289.12,249.10) --
	(294.59,271.06) --
	(300.07,290.80) --
	(305.55,307.37) --
	(311.03,319.94) --
	(316.50,327.83) --
	(321.98,330.62) --
	(327.46,328.15) --
	(332.94,320.56) --
	(338.41,308.27) --
	(343.89,291.92) --
	(349.37,272.35) --
	(354.85,250.50) --
	(360.32,227.36) --
	(365.80,203.87) --
	(371.28,180.88) --
	(376.76,159.10) --
	(382.24,139.08) --
	(387.71,121.17) --
	(393.19,105.56) --
	(398.67, 92.30) --
	(404.15, 81.29) --
	(409.62, 72.37) --
	(415.10, 65.30) --
	(420.58, 59.82) --
	(426.06, 55.66) --
	(431.53, 52.58) --
	(437.01, 50.33) --
	(442.49, 48.74) --
	(447.97, 47.62) --
	(453.44, 46.86) --
	(458.92, 46.35) --
	(464.40, 46.02) --
	(469.88, 45.81) --
	(475.35, 45.67) --
	(480.83, 45.59) --
	(486.31, 45.54) --
	(491.79, 45.51) --
	(497.26, 45.49) --
	(502.74, 45.48) --
	(508.22, 45.47) --
	(513.70, 45.47) --
	(519.17, 45.47) --
	(524.65, 45.47) --
	(530.13, 45.47) --
	(535.61, 45.47) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.40, 27.94) --
	(139.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.57, 27.94) --
	(504.57, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.40, -9.68) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.57, -9.68) {0.2};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $\langle \hat{\ba}_{2},\ba_3\rangle$};
\end{scope}
\end{tikzpicture}

==> clt-50-a41.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 70.93, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.93, 45.47) rectangle ( 93.75, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.75, 45.47) rectangle (116.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.57, 45.47) rectangle (139.40, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.40, 45.47) rectangle (162.22, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.22, 45.47) rectangle (185.04, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (207.87, 50.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.87, 45.47) rectangle (230.69, 60.25);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.69, 45.47) rectangle (253.51, 77.49);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.51, 45.47) rectangle (276.34,156.32);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.34, 45.47) rectangle (299.16,208.05);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (299.16, 45.47) rectangle (321.98,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (344.80,331.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.80, 45.47) rectangle (367.63,212.97);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.63, 45.47) rectangle (390.45,163.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (390.45, 45.47) rectangle (413.27, 75.03);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.27, 45.47) rectangle (436.10, 50.39);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (436.10, 45.47) rectangle (458.92, 47.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (481.74, 47.93);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (481.74, 45.47) rectangle (504.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (504.57, 45.47) rectangle (527.39, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (527.39, 45.47) rectangle (550.21, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (550.21, 45.47) rectangle (573.04, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (573.04, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.48) --
	(146.70, 45.49) --
	(152.18, 45.51) --
	(157.65, 45.54) --
	(163.13, 45.59) --
	(168.61, 45.68) --
	(174.09, 45.82) --
	(179.56, 46.04) --
	(185.04, 46.38) --
	(190.52, 46.90) --
	(196.00, 47.68) --
	(201.47, 48.81) --
	(206.95, 50.43) --
	(212.43, 52.70) --
	(217.91, 55.82) --
	(223.39, 60.01) --
	(228.86, 65.52) --
	(234.34, 72.62) --
	(239.82, 81.55) --
	(245.30, 92.54) --
	(250.77,105.75) --
	(256.25,121.25) --
	(261.73,138.99) --
	(267.21,158.76) --
	(272.68,180.19) --
	(278.16,202.74) --
	(283.64,225.70) --
	(289.12,248.21) --
	(294.59,269.36) --
	(300.07,288.18) --
	(305.55,303.75) --
	(311.03,315.28) --
	(316.50,322.15) --
	(321.98,324.00) --
	(327.46,320.71) --
	(332.94,312.47) --
	(338.41,299.73) --
	(343.89,283.15) --
	(349.37,263.58) --
	(354.85,241.95) --
	(360.32,219.22) --
	(365.80,196.29) --
	(371.28,174.00) --
	(376.76,152.98) --
	(382.24,133.76) --
	(387.71,116.64) --
	(393.19,101.79) --
	(398.67, 89.22) --
	(404.15, 78.83) --
	(409.62, 70.44) --
	(415.10, 63.82) --
	(420.58, 58.70) --
	(426.06, 54.84) --
	(431.53, 51.98) --
	(437.01, 49.91) --
	(442.49, 48.44) --
	(447.97, 47.42) --
	(453.44, 46.73) --
	(458.92, 46.27) --
	(464.40, 45.96) --
	(469.88, 45.77) --
	(475.35, 45.65) --
	(480.83, 45.57) --
	(486.31, 45.53) --
	(491.79, 45.50) --
	(497.26, 45.49) --
	(502.74, 45.48) --
	(508.22, 45.47) --
	(513.70, 45.47) --
	(519.17, 45.47) --
	(524.65, 45.47) --
	(530.13, 45.47) --
	(535.61, 45.47) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.40, 27.94) --
	(139.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (321.98, 27.94) --
	(321.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.57, 27.94) --
	(504.57, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (139.40, -9.68) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (321.98, -9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.57, -9.68) {0.2};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $\langle\hat{\ba}_1,\ba_4\rangle$};
\end{scope}
\end{tikzpicture}

==> clt-50-sq2.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 75.49, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.49, 45.47) rectangle (102.88, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.88, 45.47) rectangle (130.27, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.27, 45.47) rectangle (157.65, 47.22);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.65, 45.47) rectangle (185.04, 48.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.04, 45.47) rectangle (212.43, 50.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.43, 45.47) rectangle (239.82, 50.71);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.82, 45.47) rectangle (267.21, 59.46);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.21, 45.47) rectangle (294.59, 94.44);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (294.59, 45.47) rectangle (321.98,173.15);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (349.37,262.36);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.37, 45.47) rectangle (376.76,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (376.76, 45.47) rectangle (404.15,169.65);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.15, 45.47) rectangle (431.53, 73.45);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (431.53, 45.47) rectangle (458.92, 48.96);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (458.92, 45.47) rectangle (486.31, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (486.31, 45.47) rectangle (513.70, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (513.70, 45.47) rectangle (541.09, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (541.09, 45.47) rectangle (568.47, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (568.47, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.47) --
	(146.70, 45.47) --
	(152.18, 45.47) --
	(157.65, 45.47) --
	(163.13, 45.47) --
	(168.61, 45.47) --
	(174.09, 45.47) --
	(179.56, 45.47) --
	(185.04, 45.47) --
	(190.52, 45.48) --
	(196.00, 45.49) --
	(201.47, 45.51) --
	(206.95, 45.54) --
	(212.43, 45.61) --
	(217.91, 45.73) --
	(223.39, 45.95) --
	(228.86, 46.31) --
	(234.34, 46.90) --
	(239.82, 47.86) --
	(245.30, 49.34) --
	(250.77, 51.57) --
	(256.25, 54.86) --
	(261.73, 59.55) --
	(267.21, 66.04) --
	(272.68, 74.77) --
	(278.16, 86.13) --
	(283.64,100.48) --
	(289.12,117.99) --
	(294.59,138.64) --
	(300.07,162.14) --
	(305.55,187.86) --
	(311.03,214.84) --
	(316.50,241.82) --
	(321.98,267.31) --
	(327.46,289.75) --
	(332.94,307.63) --
	(338.41,319.67) --
	(343.89,324.99) --
	(349.37,323.18) --
	(354.85,314.37) --
	(360.32,299.24) --
	(365.80,278.87) --
	(371.28,254.69) --
	(376.76,228.26) --
	(382.24,201.11) --
	(387.71,174.63) --
	(393.19,149.93) --
	(398.67,127.81) --
	(404.15,108.73) --
	(409.62, 92.83) --
	(415.10, 80.03) --
	(420.58, 70.05) --
	(426.06, 62.51) --
	(431.53, 56.98) --
	(437.01, 53.04) --
	(442.49, 50.33) --
	(447.97, 48.51) --
	(453.44, 47.32) --
	(458.92, 46.57) --
	(464.40, 46.10) --
	(469.88, 45.83) --
	(475.35, 45.66) --
	(480.83, 45.57) --
	(486.31, 45.52) --
	(491.79, 45.49) --
	(497.26, 45.48) --
	(502.74, 45.47) --
	(508.22, 45.47) --
	(513.70, 45.47) --
	(519.17, 45.47) --
	(524.65, 45.47) --
	(530.13, 45.47) --
	(535.61, 45.47) --
	(541.09, 45.47) --
	(546.56, 45.47) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.10, 27.94) --
	( 48.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.65, 27.94) --
	(157.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.21, 27.94) --
	(267.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.76, 27.94) --
	(376.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (486.31, 27.94) --
	(486.31, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (595.86, 27.94) --
	(595.86, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.10, -9.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.65, -9.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.21, -9.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.76, -9.68) {0.7};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (486.31, -9.68) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (595.86, -9.68) {0.9};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $\langle \hat{\ba}_{1},(\ba_1+\ba_2)/\sqrt{2}\rangle$};
\end{scope}
\end{tikzpicture}

==> clt-50-sq3.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 20.71, 30.69) rectangle (623.25,355.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.10, 45.47) rectangle ( 78.53, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.53, 45.47) rectangle (108.96, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.96, 45.47) rectangle (139.40, 47.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.40, 45.47) rectangle (169.83, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.83, 45.47) rectangle (200.26, 54.59);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.26, 45.47) rectangle (230.69, 49.12);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.69, 45.47) rectangle (261.12, 56.41);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.12, 45.47) rectangle (291.55,116.63);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.55, 45.47) rectangle (321.98,164.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98, 45.47) rectangle (352.41,235.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.41, 45.47) rectangle (382.84,341.07);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.84, 45.47) rectangle (413.27,193.27);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.27, 45.47) rectangle (443.71, 94.73);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (443.71, 45.47) rectangle (474.14, 58.24);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (474.14, 45.47) rectangle (504.57, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (504.57, 45.47) rectangle (535.00, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (535.00, 45.47) rectangle (565.43, 45.47);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (565.43, 45.47) rectangle (595.86, 45.47);

\path[draw=drawColor,line width= 1.1pt,line join=round] ( 48.10, 45.47) --
	( 53.58, 45.47) --
	( 59.06, 45.47) --
	( 64.54, 45.47) --
	( 70.01, 45.47) --
	( 75.49, 45.47) --
	( 80.97, 45.47) --
	( 86.45, 45.47) --
	( 91.92, 45.47) --
	( 97.40, 45.47) --
	(102.88, 45.47) --
	(108.36, 45.47) --
	(113.83, 45.47) --
	(119.31, 45.47) --
	(124.79, 45.47) --
	(130.27, 45.47) --
	(135.74, 45.47) --
	(141.22, 45.47) --
	(146.70, 45.47) --
	(152.18, 45.47) --
	(157.65, 45.48) --
	(163.13, 45.49) --
	(168.61, 45.51) --
	(174.09, 45.54) --
	(179.56, 45.58) --
	(185.04, 45.66) --
	(190.52, 45.77) --
	(196.00, 45.94) --
	(201.47, 46.20) --
	(206.95, 46.59) --
	(212.43, 47.14) --
	(217.91, 47.94) --
	(223.39, 49.05) --
	(228.86, 50.59) --
	(234.34, 52.67) --
	(239.82, 55.44) --
	(245.30, 59.07) --
	(250.77, 63.72) --
	(256.25, 69.59) --
	(261.73, 76.84) --
	(267.21, 85.65) --
	(272.68, 96.13) --
	(278.16,108.35) --
	(283.64,122.31) --
	(289.12,137.92) --
	(294.59,154.97) --
	(300.07,173.15) --
	(305.55,192.05) --
	(311.03,211.14) --
	(316.50,229.81) --
	(321.98,247.41) --
	(327.46,263.25) --
	(332.94,276.70) --
	(338.41,287.17) --
	(343.89,294.20) --
	(349.37,297.47) --
	(354.85,296.83) --
	(360.32,292.30) --
	(365.80,284.09) --
	(371.28,272.58) --
	(376.76,258.28) --
	(382.24,241.78) --
	(387.71,223.76) --
	(393.19,204.88) --
	(398.67,185.79) --
	(404.15,167.08) --
	(409.62,149.22) --
	(415.10,132.62) --
	(420.58,117.53) --
	(426.06,104.14) --
	(431.53, 92.49) --
	(437.01, 82.57) --
	(442.49, 74.29) --
	(447.97, 67.51) --
	(453.44, 62.07) --
	(458.92, 57.77) --
	(464.40, 54.45) --
	(469.88, 51.92) --
	(475.35, 50.03) --
	(480.83, 48.64) --
	(486.31, 47.64) --
	(491.79, 46.94) --
	(497.26, 46.44) --
	(502.74, 46.11) --
	(508.22, 45.88) --
	(513.70, 45.73) --
	(519.17, 45.63) --
	(524.65, 45.57) --
	(530.13, 45.53) --
	(535.61, 45.50) --
	(541.09, 45.49) --
	(546.56, 45.48) --
	(552.04, 45.47) --
	(557.52, 45.47) --
	(563.00, 45.47) --
	(568.47, 45.47) --
	(573.95, 45.47) --
	(579.43, 45.47) --
	(584.91, 45.47) --
	(590.38, 45.47) --
	(595.86, 45.47);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
%	( 20.71,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 20.71, 30.69) --
	(623.25, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.10, 27.94) --
	( 48.10, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.83, 27.94) --
	(169.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.55, 27.94) --
	(291.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.27, 27.94) --
	(413.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (535.00, 27.94) --
	(535.00, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.10, -9.68) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (169.83, -9.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (291.55, -9.68) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.27, -9.68) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (535.00, -9.68) {0.7};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -72.64) {\small $\langle \hat{\ba}_{1},(\ba_1+\ba_2+\ba_3)/\sqrt{3}\rangle$};
\end{scope}
\end{tikzpicture}


==> comb-25-0500.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
	\hspace{-1cm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.17) --
	(554.90, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.00) --
	(554.90,144.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,222.83) --
	(554.90,222.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,301.66) --
	(554.90,301.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.59) --
	(554.90,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,183.41) --
	(554.90,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,262.24) --
	(554.90,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.07) --
	(554.90,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 30.69) --
	( 84.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 30.69) --
	(168.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 30.69) --
	(252.53,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 30.69) --
	(336.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 30.69) --
	(420.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 30.69) --
	(504.51,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,298.80) -- ( 84.55,302.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,294.95) -- ( 84.55,291.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.05,298.80) --
	( 53.05,294.95) --
	(116.05,294.95) --
	(116.05,298.80) --
	( 53.05,298.80) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,295.03) -- (168.54,299.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,289.95) -- (168.54,285.36);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.05,295.03) --
	(137.05,289.95) --
	(200.04,289.95) --
	(200.04,295.03) --
	(137.05,295.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,284.55) -- (252.53,292.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,276.08) -- (252.53,267.62);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.04,284.55) --
	(221.04,276.08) --
	(284.03,276.08) --
	(284.03,284.55) --
	(221.04,284.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,269.49) -- (336.52,281.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,256.94) -- (336.52,244.45);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.03,269.49) --
	(305.03,256.94) --
	(368.02,256.94) --
	(368.02,269.49) --
	(305.03,269.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,267.20) -- (420.52,280.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,253.63) -- (420.52,241.48);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.02,267.20) --
	(389.02,253.63) --
	(452.01,253.63) --
	(452.01,267.20) --
	(389.02,267.20) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,259.54) -- (504.51,272.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,244.60) -- (504.51,231.73);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.01,259.54) --
	(473.01,244.60) --
	(536.00,244.60) --
	(536.00,259.54) --
	(473.01,259.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (554.90,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,96.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,175.38) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,254.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,333.04) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.59) --
	( 34.16,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,183.41) --
	( 34.16,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,262.24) --
	( 34.16,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.07) --
	( 34.16,341.07);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 27.94) --
%	( 84.55, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 27.94) --
%	(168.54, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 27.94) --
%	(252.53, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 27.94) --
%	(336.52, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 27.94) --
%	(420.52, 30.69);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 27.94) --
%	(504.51, 30.69);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.30}
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.55, 19.68) {1negen};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (168.54, 19.68) {2jade};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.53, 19.68) {3naive};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.52, 19.68) {4rand};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (420.52, 19.68) {5matr};
%
%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (504.51, 19.68) {6proj};
%\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -50.08,193.27) {\small $\ell_A(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (565.90,136.80) rectangle (623.25,249.74);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -22.64) {\small $n=500$};
\end{scope}
\end{tikzpicture}


==> comb-25-1000.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
	\hspace{-1cm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.17) --
	(554.90, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.00) --
	(554.90,144.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,222.83) --
	(554.90,222.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,301.66) --
	(554.90,301.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.59) --
	(554.90,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,183.41) --
	(554.90,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,262.24) --
	(554.90,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.07) --
	(554.90,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 30.69) --
	( 84.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 30.69) --
	(168.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 30.69) --
	(252.53,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 30.69) --
	(336.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 30.69) --
	(420.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 30.69) --
	(504.51,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,298.73) -- ( 84.55,301.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,295.23) -- ( 84.55,291.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.05,298.73) --
	( 53.05,295.23) --
	(116.05,295.23) --
	(116.05,298.73) --
	( 53.05,298.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,295.71) -- (168.54,300.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,290.91) -- (168.54,286.16);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.05,295.71) --
	(137.05,290.91) --
	(200.04,290.91) --
	(200.04,295.71) --
	(137.05,295.71) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,278.99) -- (252.53,288.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,267.24) -- (252.53,256.40);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.04,278.99) --
	(221.04,267.24) --
	(284.03,267.24) --
	(284.03,278.99) --
	(221.04,278.99) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,252.95) -- (336.52,270.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,234.00) -- (336.52,215.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.03,252.95) --
	(305.03,234.00) --
	(368.02,234.00) --
	(368.02,252.95) --
	(305.03,252.95) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,244.69) -- (420.52,261.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,227.13) -- (420.52,210.42);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.02,244.69) --
	(389.02,227.13) --
	(452.01,227.13) --
	(452.01,244.69) --
	(389.02,244.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,227.59) -- (504.51,250.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,204.25) -- (504.51,181.26);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.01,227.59) --
	(473.01,204.25) --
	(536.00,204.25) --
	(536.00,227.59) --
	(473.01,227.59) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (554.90,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,96.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,175.38) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,254.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,333.04) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.59) --
	( 34.16,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,183.41) --
	( 34.16,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,262.24) --
	( 34.16,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.07) --
	( 34.16,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 27.94) --
	( 84.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 27.94) --
	(168.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 27.94) --
	(252.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 27.94) --
	(336.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 27.94) --
	(420.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 27.94) --
	(504.51, 30.69);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -50.08,193.27) {\small $\ell_A(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{fillColor}{RGB}{255,255,255}
	
	\path[fill=fillColor] (565.90,136.80) rectangle (623.25,249.74);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -22.64) {\small $n=1000$};
\end{scope}
\end{tikzpicture}


==> comb-25-1500.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
		\hspace{-.5cm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.17) --
	(554.90, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.00) --
	(554.90,144.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,222.83) --
	(554.90,222.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,301.66) --
	(554.90,301.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.59) --
	(554.90,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,183.41) --
	(554.90,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,262.24) --
	(554.90,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.07) --
	(554.90,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 30.69) --
	( 84.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 30.69) --
	(168.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 30.69) --
	(252.53,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 30.69) --
	(336.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 30.69) --
	(420.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 30.69) --
	(504.51,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,299.19) -- ( 84.55,303.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,295.08) -- ( 84.55,291.32);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.05,299.19) --
	( 53.05,295.08) --
	(116.05,295.08) --
	(116.05,299.19) --
	( 53.05,299.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,295.51) -- (168.54,300.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,289.91) -- (168.54,284.49);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.05,295.51) --
	(137.05,289.91) --
	(200.04,289.91) --
	(200.04,295.51) --
	(137.05,295.51) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,272.76) -- (252.53,285.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,259.55) -- (252.53,248.17);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.04,272.76) --
	(221.04,259.55) --
	(284.03,259.55) --
	(284.03,272.76) --
	(221.04,272.76) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,234.45) -- (336.52,256.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,212.62) -- (336.52,191.35);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.03,234.45) --
	(305.03,212.62) --
	(368.02,212.62) --
	(368.02,234.45) --
	(305.03,234.45) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,214.68) -- (420.52,241.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,188.13) -- (420.52,163.42);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.02,214.68) --
	(389.02,188.13) --
	(452.01,188.13) --
	(452.01,214.68) --
	(389.02,214.68) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,184.83) -- (504.51,213.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,154.06) -- (504.51,124.46);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.01,184.83) --
	(473.01,154.06) --
	(536.00,154.06) --
	(536.00,184.83) --
	(473.01,184.83) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (554.90,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,101.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,180.38) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,259.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,338.04) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.59) --
	( 34.16,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,183.41) --
	( 34.16,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,262.24) --
	( 34.16,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.07) --
	( 34.16,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 27.94) --
	( 84.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 27.94) --
	(168.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 27.94) --
	(252.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 27.94) --
	(336.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 27.94) --
	(420.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 27.94) --
	(504.51, 30.69);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -50.08,193.27) {\small $\ell_A(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{fillColor}{RGB}{255,255,255}
	
	\path[fill=fillColor] (565.90,136.80) rectangle (623.25,249.74);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -22.64) {\small $n=1500$};
\end{scope}
\end{tikzpicture}

==> comb-25-2000.tex <==
\begin{tikzpicture}[x=.22pt,y=.22pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (554.90,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.17) --
	(554.90, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.00) --
	(554.90,144.00);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,222.83) --
	(554.90,222.83);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,301.66) --
	(554.90,301.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,104.59) --
	(554.90,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,183.41) --
	(554.90,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,262.24) --
	(554.90,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.07) --
	(554.90,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 30.69) --
	( 84.55,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 30.69) --
	(168.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 30.69) --
	(252.53,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 30.69) --
	(336.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 30.69) --
	(420.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 30.69) --
	(504.51,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,298.38) -- ( 84.55,301.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55,294.97) -- ( 84.55,291.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.05,298.38) --
	( 53.05,294.97) --
	(116.05,294.97) --
	(116.05,298.38) --
	( 53.05,298.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,295.55) -- (168.54,299.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54,290.93) -- (168.54,286.57);
\definecolor{fillColor}{RGB}{183,159,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.05,295.55) --
	(137.05,290.93) --
	(200.04,290.93) --
	(200.04,295.55) --
	(137.05,295.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,266.41) -- (252.53,282.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53,248.57) -- (252.53,231.58);
\definecolor{fillColor}{RGB}{0,186,56}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.04,266.41) --
	(221.04,248.57) --
	(284.03,248.57) --
	(284.03,266.41) --
	(221.04,266.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,218.19) -- (336.52,249.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52,184.31) -- (336.52,150.58);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (305.03,218.19) --
	(305.03,184.31) --
	(368.02,184.31) --
	(368.02,218.19) --
	(305.03,218.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,189.28) -- (420.52,220.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52,150.35) -- (420.52,112.85);
\definecolor{fillColor}{RGB}{97,156,255}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.02,189.28) --
	(389.02,150.35) --
	(452.01,150.35) --
	(452.01,189.28) --
	(389.02,189.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,145.09) -- (504.51,185.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51,104.66) -- (504.51, 68.10);
\definecolor{fillColor}{RGB}{245,100,227}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (473.01,145.09) --
	(473.01,104.66) --
	(536.00,104.66) --
	(536.00,145.09) --
	(473.01,145.09) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (554.90,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,96.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,175.38) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,254.21) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,333.04) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,104.59) --
	( 34.16,104.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,183.41) --
	( 34.16,183.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,262.24) --
	( 34.16,262.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.07) --
	( 34.16,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.55, 27.94) --
	( 84.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.54, 27.94) --
	(168.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.53, 27.94) --
	(252.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.52, 27.94) --
	(336.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (420.52, 27.94) --
	(420.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (504.51, 27.94) --
	(504.51, 30.69);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -50.08,193.27) {\small $\ell_A(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{fillColor}{RGB}{255,255,255}
	
	\path[fill=fillColor] (565.90,136.80) rectangle (623.25,249.74);
\end{scope}
\begin{scope}
	%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
	\definecolor{drawColor}{RGB}{0,0,0}
	
	\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (291.36,  -22.64) {\small $n=2000$};
\end{scope}
\end{tikzpicture}

==> fig-ica-mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-16 10:27:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.4pt,y=.4pt]
\definecolor{fillColor}{RGB}{255,255,255}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.86,  0.00) rectangle (533.89,361.35);
\end{scope}
\begin{scope}
\definecolor{fillColor}{gray}{0.92}

%\path[fill=fillColor] (139.77, 30.69) rectangle (464.93,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 54.48) --
	(464.93, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 94.13) --
	(464.93, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,133.79) --
	(464.93,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,173.44) --
	(464.93,173.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,213.09) --
	(464.93,213.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,252.75) --
	(464.93,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,292.40) --
	(464.93,292.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,332.06) --
	(464.93,332.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 30.69) --
	(163.56,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 30.69) --
	(203.22,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87, 30.69) --
	(242.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.52, 30.69) --
	(282.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 30.69) --
	(322.18,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83, 30.69) --
	(361.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.49, 30.69) --
	(401.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.14, 30.69) --
	(441.14,355.85);
\definecolor{fillColor}{RGB}{255,20,5}

\path[fill=fillColor] (143.74, 34.65) rectangle (183.39, 74.31);
\definecolor{fillColor}{RGB}{255,12,2}

\path[fill=fillColor] (183.39, 34.65) rectangle (223.04, 74.31);
\definecolor{fillColor}{RGB}{255,3,1}

\path[fill=fillColor] (223.04, 34.65) rectangle (262.70, 74.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (262.70, 34.65) rectangle (302.35, 74.31);
\definecolor{fillColor}{RGB}{255,6,1}

\path[fill=fillColor] (302.35, 34.65) rectangle (342.01, 74.31);
\definecolor{fillColor}{RGB}{255,24,6}

\path[fill=fillColor] (342.01, 34.65) rectangle (381.66, 74.31);
\definecolor{fillColor}{RGB}{254,39,14}

\path[fill=fillColor] (381.66, 34.65) rectangle (421.31, 74.31);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31, 34.65) rectangle (460.97, 74.31);
\definecolor{fillColor}{RGB}{253,53,23}

\path[fill=fillColor] (143.74, 74.31) rectangle (183.39,113.96);
\definecolor{fillColor}{RGB}{254,30,9}

\path[fill=fillColor] (183.39, 74.31) rectangle (223.04,113.96);
\definecolor{fillColor}{RGB}{255,13,3}

\path[fill=fillColor] (223.04, 74.31) rectangle (262.70,113.96);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (262.70, 74.31) rectangle (302.35,113.96);
\definecolor{fillColor}{RGB}{255,6,1}

\path[fill=fillColor] (302.35, 74.31) rectangle (342.01,113.96);
\definecolor{fillColor}{RGB}{255,24,6}

\path[fill=fillColor] (342.01, 74.31) rectangle (381.66,113.96);
\definecolor{fillColor}{RGB}{254,39,14}

\path[fill=fillColor] (381.66, 74.31) rectangle (421.31,113.96);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31, 74.31) rectangle (460.97,113.96);
\definecolor{fillColor}{RGB}{224,160,123}

\path[fill=fillColor] (143.74,113.96) rectangle (183.39,153.61);
\definecolor{fillColor}{RGB}{248,92,52}

\path[fill=fillColor] (183.39,113.96) rectangle (223.04,153.61);
\definecolor{fillColor}{RGB}{253,57,26}

\path[fill=fillColor] (223.04,113.96) rectangle (262.70,153.61);
\definecolor{fillColor}{RGB}{254,29,9}

\path[fill=fillColor] (262.70,113.96) rectangle (302.35,153.61);
\definecolor{fillColor}{RGB}{255,6,1}

\path[fill=fillColor] (302.35,113.96) rectangle (342.01,153.61);
\definecolor{fillColor}{RGB}{255,24,6}

\path[fill=fillColor] (342.01,113.96) rectangle (381.66,153.61);
\definecolor{fillColor}{RGB}{254,39,14}

\path[fill=fillColor] (381.66,113.96) rectangle (421.31,153.61);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31,113.96) rectangle (460.97,153.61);
\definecolor{fillColor}{RGB}{161,220,203}

\path[fill=fillColor] (143.74,153.61) rectangle (183.39,193.27);
\definecolor{fillColor}{RGB}{177,210,189}

\path[fill=fillColor] (183.39,153.61) rectangle (223.04,193.27);
\definecolor{fillColor}{RGB}{233,143,103}

\path[fill=fillColor] (223.04,153.61) rectangle (262.70,193.27);
\definecolor{fillColor}{RGB}{249,85,46}

\path[fill=fillColor] (262.70,153.61) rectangle (302.35,193.27);
\definecolor{fillColor}{RGB}{253,50,21}

\path[fill=fillColor] (302.35,153.61) rectangle (342.01,193.27);
\definecolor{fillColor}{RGB}{255,24,6}

\path[fill=fillColor] (342.01,153.61) rectangle (381.66,193.27);
\definecolor{fillColor}{RGB}{254,39,14}

\path[fill=fillColor] (381.66,153.61) rectangle (421.31,193.27);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31,153.61) rectangle (460.97,193.27);
\definecolor{fillColor}{RGB}{127,236,226}

\path[fill=fillColor] (143.74,193.27) rectangle (183.39,232.92);
\definecolor{fillColor}{RGB}{142,230,217}

\path[fill=fillColor] (183.39,193.27) rectangle (223.04,232.92);
\definecolor{fillColor}{RGB}{161,220,203}

\path[fill=fillColor] (223.04,193.27) rectangle (262.70,232.92);
\definecolor{fillColor}{RGB}{197,194,166}

\path[fill=fillColor] (262.70,193.27) rectangle (302.35,232.92);
\definecolor{fillColor}{RGB}{244,112,71}

\path[fill=fillColor] (302.35,193.27) rectangle (342.01,232.92);
\definecolor{fillColor}{RGB}{252,68,33}

\path[fill=fillColor] (342.01,193.27) rectangle (381.66,232.92);
\definecolor{fillColor}{RGB}{254,39,14}

\path[fill=fillColor] (381.66,193.27) rectangle (421.31,232.92);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31,193.27) rectangle (460.97,232.92);
\definecolor{fillColor}{RGB}{100,244,238}

\path[fill=fillColor] (143.74,232.92) rectangle (183.39,272.58);
\definecolor{fillColor}{RGB}{119,238,230}

\path[fill=fillColor] (183.39,232.92) rectangle (223.04,272.58);
\definecolor{fillColor}{RGB}{134,233,222}

\path[fill=fillColor] (223.04,232.92) rectangle (262.70,272.58);
\definecolor{fillColor}{RGB}{146,228,214}

\path[fill=fillColor] (262.70,232.92) rectangle (302.35,272.58);
\definecolor{fillColor}{RGB}{166,217,199}

\path[fill=fillColor] (302.35,232.92) rectangle (342.01,272.58);
\definecolor{fillColor}{RGB}{237,134,93}

\path[fill=fillColor] (342.01,232.92) rectangle (381.66,272.58);
\definecolor{fillColor}{RGB}{250,82,44}

\path[fill=fillColor] (381.66,232.92) rectangle (421.31,272.58);
\definecolor{fillColor}{RGB}{253,52,22}

\path[fill=fillColor] (421.31,232.92) rectangle (460.97,272.58);
\definecolor{fillColor}{RGB}{69,250,247}

\path[fill=fillColor] (143.74,272.58) rectangle (183.39,312.23);
\definecolor{fillColor}{RGB}{95,245,240}

\path[fill=fillColor] (183.39,272.58) rectangle (223.04,312.23);
\definecolor{fillColor}{RGB}{115,239,232}

\path[fill=fillColor] (223.04,272.58) rectangle (262.70,312.23);
\definecolor{fillColor}{RGB}{128,235,225}

\path[fill=fillColor] (262.70,272.58) rectangle (302.35,312.23);
\definecolor{fillColor}{RGB}{139,231,219}

\path[fill=fillColor] (302.35,272.58) rectangle (342.01,312.23);
\definecolor{fillColor}{RGB}{154,224,209}

\path[fill=fillColor] (342.01,272.58) rectangle (381.66,312.23);
\definecolor{fillColor}{RGB}{231,147,108}

\path[fill=fillColor] (381.66,272.58) rectangle (421.31,312.23);
\definecolor{fillColor}{RGB}{249,88,49}

\path[fill=fillColor] (421.31,272.58) rectangle (460.97,312.23);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (143.74,312.23) rectangle (183.39,351.88);
\definecolor{fillColor}{RGB}{68,250,247}

\path[fill=fillColor] (183.39,312.23) rectangle (223.04,351.88);
\definecolor{fillColor}{RGB}{93,245,240}

\path[fill=fillColor] (223.04,312.23) rectangle (262.70,351.88);
\definecolor{fillColor}{RGB}{109,241,234}

\path[fill=fillColor] (262.70,312.23) rectangle (302.35,351.88);
\definecolor{fillColor}{RGB}{123,237,228}

\path[fill=fillColor] (302.35,312.23) rectangle (342.01,351.88);
\definecolor{fillColor}{RGB}{133,233,222}

\path[fill=fillColor] (342.01,312.23) rectangle (381.66,351.88);
\definecolor{fillColor}{RGB}{146,228,214}

\path[fill=fillColor] (381.66,312.23) rectangle (421.31,351.88);
\definecolor{fillColor}{RGB}{229,151,112}

\path[fill=fillColor] (421.31,312.23) rectangle (460.97,351.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82, 51.45) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82, 91.10) {12000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,130.76) {14000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,170.41) {16000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,210.06) {18000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,249.72) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,289.37) {22000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,329.03) {24000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 54.48) --
	(139.77, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 94.13) --
	(139.77, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,133.79) --
	(139.77,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,173.44) --
	(139.77,173.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,213.09) --
	(139.77,213.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,252.75) --
	(139.77,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,292.40) --
	(139.77,292.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,332.06) --
	(139.77,332.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 27.94) --
	(163.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 27.94) --
	(203.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87, 27.94) --
	(242.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.52, 27.94) --
	(282.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 27.94) --
	(322.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83, 27.94) --
	(361.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.49, 27.94) --
	(401.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.14, 27.94) --
	(441.14, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.56, 7.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.22, 7.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.87, 7.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.52, 7.68) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.18, 7.68) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.83, 7.68) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.49, 7.68) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (441.14, 7.68) {150};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.35,  -20.64) {Dimension};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (57.94,193.27) {Sample size};
\end{scope}
%\begin{scope}
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (475.93,144.03) rectangle (528.39,242.51);
%\end{scope}
\end{tikzpicture}

==> fig-ica-tr-mean.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-01-16 10:26:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.4pt,y=.4pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] ( 94.86,  0.00) rectangle (533.89,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 94.86,  0.00) rectangle (533.89,361.35);
\end{scope}
\begin{scope}
%\path[clip] (139.77, 30.69) rectangle (464.93,355.85);
\definecolor{fillColor}{gray}{0.92}

%\path[fill=fillColor] (139.77, 30.69) rectangle (464.93,355.85);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 54.48) --
	(464.93, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77, 94.13) --
	(464.93, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,133.79) --
	(464.93,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,173.44) --
	(464.93,173.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,213.09) --
	(464.93,213.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,252.75) --
	(464.93,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,292.40) --
	(464.93,292.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.77,332.06) --
	(464.93,332.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 30.69) --
	(163.56,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 30.69) --
	(203.22,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87, 30.69) --
	(242.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.52, 30.69) --
	(282.52,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 30.69) --
	(322.18,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83, 30.69) --
	(361.83,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.49, 30.69) --
	(401.49,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.14, 30.69) --
	(441.14,355.85);
\definecolor{fillColor}{RGB}{163,219,202}

\path[fill=fillColor] (143.74, 34.65) rectangle (183.39, 74.31);
\definecolor{fillColor}{RGB}{183,206,183}

\path[fill=fillColor] (183.39, 34.65) rectangle (223.04, 74.31);
\definecolor{fillColor}{RGB}{205,186,156}

\path[fill=fillColor] (223.04, 34.65) rectangle (262.70, 74.31);
\definecolor{fillColor}{RGB}{231,146,107}

\path[fill=fillColor] (262.70, 34.65) rectangle (302.35, 74.31);
\definecolor{fillColor}{RGB}{245,107,66}

\path[fill=fillColor] (302.35, 34.65) rectangle (342.01, 74.31);
\definecolor{fillColor}{RGB}{251,76,39}

\path[fill=fillColor] (342.01, 34.65) rectangle (381.66, 74.31);
\definecolor{fillColor}{RGB}{253,48,20}

\path[fill=fillColor] (381.66, 34.65) rectangle (421.31, 74.31);
\definecolor{fillColor}{RGB}{255,0,0}

\path[fill=fillColor] (421.31, 34.65) rectangle (460.97, 74.31);
\definecolor{fillColor}{RGB}{139,231,219}

\path[fill=fillColor] (143.74, 74.31) rectangle (183.39,113.96);
\definecolor{fillColor}{RGB}{155,224,208}

\path[fill=fillColor] (183.39, 74.31) rectangle (223.04,113.96);
\definecolor{fillColor}{RGB}{172,213,193}

\path[fill=fillColor] (223.04, 74.31) rectangle (262.70,113.96);
\definecolor{fillColor}{RGB}{194,197,170}

\path[fill=fillColor] (262.70, 74.31) rectangle (302.35,113.96);
\definecolor{fillColor}{RGB}{226,157,119}

\path[fill=fillColor] (302.35, 74.31) rectangle (342.01,113.96);
\definecolor{fillColor}{RGB}{242,119,77}

\path[fill=fillColor] (342.01, 74.31) rectangle (381.66,113.96);
\definecolor{fillColor}{RGB}{249,90,50}

\path[fill=fillColor] (381.66, 74.31) rectangle (421.31,113.96);
\definecolor{fillColor}{RGB}{252,65,31}

\path[fill=fillColor] (421.31, 74.31) rectangle (460.97,113.96);
\definecolor{fillColor}{RGB}{119,238,230}

\path[fill=fillColor] (143.74,113.96) rectangle (183.39,153.61);
\definecolor{fillColor}{RGB}{134,233,222}

\path[fill=fillColor] (183.39,113.96) rectangle (223.04,153.61);
\definecolor{fillColor}{RGB}{149,226,212}

\path[fill=fillColor] (223.04,113.96) rectangle (262.70,153.61);
\definecolor{fillColor}{RGB}{165,218,200}

\path[fill=fillColor] (262.70,113.96) rectangle (302.35,153.61);
\definecolor{fillColor}{RGB}{186,204,180}

\path[fill=fillColor] (302.35,113.96) rectangle (342.01,153.61);
\definecolor{fillColor}{RGB}{222,164,128}

\path[fill=fillColor] (342.01,113.96) rectangle (381.66,153.61);
\definecolor{fillColor}{RGB}{240,126,84}

\path[fill=fillColor] (381.66,113.96) rectangle (421.31,153.61);
\definecolor{fillColor}{RGB}{247,96,56}

\path[fill=fillColor] (421.31,113.96) rectangle (460.97,153.61);
\definecolor{fillColor}{RGB}{101,243,237}

\path[fill=fillColor] (143.74,153.61) rectangle (183.39,193.27);
\definecolor{fillColor}{RGB}{116,239,231}

\path[fill=fillColor] (183.39,153.61) rectangle (223.04,193.27);
\definecolor{fillColor}{RGB}{132,234,223}

\path[fill=fillColor] (223.04,153.61) rectangle (262.70,193.27);
\definecolor{fillColor}{RGB}{144,228,215}

\path[fill=fillColor] (262.70,153.61) rectangle (302.35,193.27);
\definecolor{fillColor}{RGB}{158,222,205}

\path[fill=fillColor] (302.35,153.61) rectangle (342.01,193.27);
\definecolor{fillColor}{RGB}{179,209,187}

\path[fill=fillColor] (342.01,153.61) rectangle (381.66,193.27);
\definecolor{fillColor}{RGB}{221,165,130}

\path[fill=fillColor] (381.66,153.61) rectangle (421.31,193.27);
\definecolor{fillColor}{RGB}{240,125,83}

\path[fill=fillColor] (421.31,153.61) rectangle (460.97,193.27);
\definecolor{fillColor}{RGB}{84,247,243}

\path[fill=fillColor] (143.74,193.27) rectangle (183.39,232.92);
\definecolor{fillColor}{RGB}{100,244,238}

\path[fill=fillColor] (183.39,193.27) rectangle (223.04,232.92);
\definecolor{fillColor}{RGB}{116,239,231}

\path[fill=fillColor] (223.04,193.27) rectangle (262.70,232.92);
\definecolor{fillColor}{RGB}{128,235,225}

\path[fill=fillColor] (262.70,193.27) rectangle (302.35,232.92);
\definecolor{fillColor}{RGB}{142,230,217}

\path[fill=fillColor] (302.35,193.27) rectangle (342.01,232.92);
\definecolor{fillColor}{RGB}{154,224,209}

\path[fill=fillColor] (342.01,193.27) rectangle (381.66,232.92);
\definecolor{fillColor}{RGB}{182,207,184}

\path[fill=fillColor] (381.66,193.27) rectangle (421.31,232.92);
\definecolor{fillColor}{RGB}{223,162,125}

\path[fill=fillColor] (421.31,193.27) rectangle (460.97,232.92);
\definecolor{fillColor}{RGB}{65,250,248}

\path[fill=fillColor] (143.74,232.92) rectangle (183.39,272.58);
\definecolor{fillColor}{RGB}{87,247,242}

\path[fill=fillColor] (183.39,232.92) rectangle (223.04,272.58);
\definecolor{fillColor}{RGB}{102,243,237}

\path[fill=fillColor] (223.04,232.92) rectangle (262.70,272.58);
\definecolor{fillColor}{RGB}{114,240,232}

\path[fill=fillColor] (262.70,232.92) rectangle (302.35,272.58);
\definecolor{fillColor}{RGB}{126,236,226}

\path[fill=fillColor] (302.35,232.92) rectangle (342.01,272.58);
\definecolor{fillColor}{RGB}{138,231,219}

\path[fill=fillColor] (342.01,232.92) rectangle (381.66,272.58);
\definecolor{fillColor}{RGB}{152,225,210}

\path[fill=fillColor] (381.66,232.92) rectangle (421.31,272.58);
\definecolor{fillColor}{RGB}{190,200,176}

\path[fill=fillColor] (421.31,232.92) rectangle (460.97,272.58);
\definecolor{fillColor}{RGB}{43,253,252}

\path[fill=fillColor] (143.74,272.58) rectangle (183.39,312.23);
\definecolor{fillColor}{RGB}{71,250,247}

\path[fill=fillColor] (183.39,272.58) rectangle (223.04,312.23);
\definecolor{fillColor}{RGB}{88,246,242}

\path[fill=fillColor] (223.04,272.58) rectangle (262.70,312.23);
\definecolor{fillColor}{RGB}{102,243,237}

\path[fill=fillColor] (262.70,272.58) rectangle (302.35,312.23);
\definecolor{fillColor}{RGB}{115,240,232}

\path[fill=fillColor] (302.35,272.58) rectangle (342.01,312.23);
\definecolor{fillColor}{RGB}{125,236,227}

\path[fill=fillColor] (342.01,272.58) rectangle (381.66,312.23);
\definecolor{fillColor}{RGB}{136,232,221}

\path[fill=fillColor] (381.66,272.58) rectangle (421.31,312.23);
\definecolor{fillColor}{RGB}{151,225,211}

\path[fill=fillColor] (421.31,272.58) rectangle (460.97,312.23);
\definecolor{fillColor}{RGB}{0,255,255}

\path[fill=fillColor] (143.74,312.23) rectangle (183.39,351.88);
\definecolor{fillColor}{RGB}{53,252,250}

\path[fill=fillColor] (183.39,312.23) rectangle (223.04,351.88);
\definecolor{fillColor}{RGB}{74,249,246}

\path[fill=fillColor] (223.04,312.23) rectangle (262.70,351.88);
\definecolor{fillColor}{RGB}{89,246,242}

\path[fill=fillColor] (262.70,312.23) rectangle (302.35,351.88);
\definecolor{fillColor}{RGB}{102,243,237}

\path[fill=fillColor] (302.35,312.23) rectangle (342.01,351.88);
\definecolor{fillColor}{RGB}{114,240,232}

\path[fill=fillColor] (342.01,312.23) rectangle (381.66,351.88);
\definecolor{fillColor}{RGB}{108,241,235}

\path[fill=fillColor] (381.66,312.23) rectangle (421.31,351.88);
\definecolor{fillColor}{RGB}{136,232,221}

\path[fill=fillColor] (421.31,312.23) rectangle (460.97,351.88);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82, 51.45) {10000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82, 91.10) {12000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,130.76) {14000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,170.41) {16000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,210.06) {18000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,249.72) {20000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,289.37) {22000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.82,329.03) {24000};
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 54.48) --
	(139.77, 54.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02, 94.13) --
	(139.77, 94.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,133.79) --
	(139.77,133.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,173.44) --
	(139.77,173.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,213.09) --
	(139.77,213.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,252.75) --
	(139.77,252.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,292.40) --
	(139.77,292.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.02,332.06) --
	(139.77,332.06);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.56, 27.94) --
	(163.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.22, 27.94) --
	(203.22, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87, 27.94) --
	(242.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.52, 27.94) --
	(282.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 27.94) --
	(322.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.83, 27.94) --
	(361.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (401.49, 27.94) --
	(401.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (441.14, 27.94) --
	(441.14, 30.69);
\end{scope}
\begin{scope}
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (163.56, 7.68) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (203.22, 7.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (242.87, 7.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.52, 7.68) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.18, 7.68) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (361.83, 7.68) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (401.49, 7.68) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (441.14, 7.68) {150};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (302.35,  -20.64) {Dimension};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (107.94,193.27) {SampleSize};
\end{scope}
\begin{scope}
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (475.93,144.03) rectangle (528.39,242.51);
\end{scope}
\begin{scope}
\node[inner sep=0pt,outer sep=0pt,anchor=south west,rotate=  0.00] at (481.43, 149.53) {
	\pgfimage[width= 14.45pt,height= 28.91pt,interpolate=true]{fig-ica-tr-mean-ras1}};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (531.39,147.75) {0.2};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (531.39,167.58) {0.4};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (531.39,187.40) {0.6};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (531.39,207.23) {0.8};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (481.43,228.36) {\small Distance};
\end{scope}
\begin{scope}
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.2pt,line join=round] (481.43,150.78) -- (484.32,150.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (481.43,170.61) -- (484.32,170.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (481.43,190.43) -- (484.32,190.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (481.43,210.26) -- (484.32,210.26);

\path[draw=drawColor,line width= 0.2pt,line join=round] (493.00,150.78) -- (495.89,150.78);

\path[draw=drawColor,line width= 0.2pt,line join=round] (493.00,170.61) -- (495.89,170.61);

\path[draw=drawColor,line width= 0.2pt,line join=round] (493.00,190.43) -- (495.89,190.43);

\path[draw=drawColor,line width= 0.2pt,line join=round] (493.00,210.26) -- (495.89,210.26);
\end{scope}
\end{tikzpicture}

==> ica-amari-dims.tex <==
% Created by tikzDevice version 0.12.3.1 on 2022-11-28 12:38:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=.38pt,y=.38pt]
	\vspace{-2mm}
	\hspace{4mm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 27.31, 30.69) rectangle (560.56,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 27.31, 30.69) rectangle (560.56,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31, 47.49) --
	(560.56, 47.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,145.35) --
	(560.56,145.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,243.21) --
	(560.56,243.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 27.31,341.07) --
	(560.56,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31, 96.42) --
	(560.56, 96.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,194.28) --
	(560.56,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 27.31,292.14) --
	(560.56,292.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.75, 30.69) --
	( 71.75,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.81, 30.69) --
	(145.81,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 30.69) --
	(219.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.94, 30.69) --
	(293.94,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.00, 30.69) --
	(368.00,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.06, 30.69) --
	(442.06,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.12, 30.69) --
	(516.12,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 55.42) -- ( 56.94, 58.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.94, 52.01) -- ( 56.94, 47.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 43.05, 55.42) --
	( 43.05, 52.01) --
	( 70.82, 52.01) --
	( 70.82, 55.42) --
	( 43.05, 55.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56, 51.31) -- ( 86.56, 54.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.56, 48.80) -- ( 86.56, 45.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 72.68, 51.31) --
	( 72.68, 48.80) --
	(100.45, 48.80) --
	(100.45, 51.31) --
	( 72.68, 51.31) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.00, 75.86) -- (131.00, 80.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.00, 72.40) -- (131.00, 67.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (117.11, 75.86) --
	(117.11, 72.40) --
	(144.89, 72.40) --
	(144.89, 75.86) --
	(117.11, 75.86) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 69.70) -- (160.62, 72.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (160.62, 67.11) -- (160.62, 63.81);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (146.74, 69.70) --
	(146.74, 67.11) --
	(174.51, 67.11) --
	(174.51, 69.70) --
	(146.74, 69.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 97.75) -- (205.06,103.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.06, 93.50) -- (205.06, 89.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (191.18, 97.75) --
	(191.18, 93.50) --
	(218.95, 93.50) --
	(218.95, 97.75) --
	(191.18, 97.75) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.69, 88.41) -- (234.69, 92.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.69, 85.32) -- (234.69, 82.24);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (220.80, 88.41) --
	(220.80, 85.32) --
	(248.57, 85.32) --
	(248.57, 88.41) --
	(220.80, 88.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.12,120.50) -- (279.12,126.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.12,115.54) -- (279.12,108.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (265.24,120.50) --
	(265.24,115.54) --
	(293.01,115.54) --
	(293.01,120.50) --
	(265.24,120.50) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75,108.42) -- (308.75,113.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (308.75,104.46) -- (308.75,100.10);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (294.86,108.42) --
	(294.86,104.46) --
	(322.63,104.46) --
	(322.63,108.42) --
	(294.86,108.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,143.33) -- (353.19,150.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.19,138.48) -- (353.19,132.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (339.30,143.33) --
	(339.30,138.48) --
	(367.07,138.48) --
	(367.07,143.33) --
	(339.30,143.33) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.81,129.05) -- (382.81,135.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.81,124.76) -- (382.81,119.41);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (368.92,129.05) --
	(368.92,124.76) --
	(396.70,124.76) --
	(396.70,129.05) --
	(368.92,129.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.25,169.57) -- (427.25,180.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.25,161.24) -- (427.25,155.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (413.36,169.57) --
	(413.36,161.24) --
	(441.13,161.24) --
	(441.13,169.57) --
	(413.36,169.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.87,123.16) -- (456.87,127.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (456.87,119.66) -- (456.87,116.38);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (442.99,123.16) --
	(442.99,119.66) --
	(470.76,119.66) --
	(470.76,123.16) --
	(442.99,123.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (501.31,238.55) -- (501.31,308.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (501.31,189.26) -- (501.31,178.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (487.42,238.55) --
	(487.42,189.26) --
	(515.20,189.26) --
	(515.20,238.55) --
	(487.42,238.55) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.93,198.54) -- (530.93,242.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (530.93,168.15) -- (530.93,162.25);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (517.05,198.54) --
	(517.05,168.15) --
	(544.82,168.15) --
	(544.82,198.54) --
	(517.05,198.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 27.31, 30.69) rectangle (560.56,355.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36, 93.39) {4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,191.25) {6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 22.36,289.11) {8};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56, 96.42) --
	( 27.31, 96.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,194.28) --
	( 27.31,194.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 24.56,292.14) --
	( 27.31,292.14);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.75, 27.94) --
	( 71.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.81, 27.94) --
	(145.81, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.87, 27.94) --
	(219.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.94, 27.94) --
	(293.94, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.00, 27.94) --
	(368.00, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (442.06, 27.94) --
	(442.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.12, 27.94) --
	(516.12, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.75, 6.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.81, 6.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (219.87, 6.68) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (293.94, 6.68) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (368.00, 6.68) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (442.06, 6.68) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (516.12, 6.68) {150};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (293.94,  -22.64) {dimension $(d)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -13.08,203.27) {Amari error $(\ell_{\rm A})$};
\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (571.56,165.71) rectangle (623.25,220.83);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.06,206.68) {methods};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,185.66) rectangle (591.51,200.11);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,187.11) --
%	(584.29,189.27);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,196.50) --
%	(584.29,198.67);
%\definecolor{fillColor}{RGB}{248,118,109}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,189.27) rectangle (589.71,196.50);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,192.89) --
%	(589.71,192.89);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,171.21) rectangle (591.51,185.66);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,172.65) --
%	(584.29,174.82);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,182.05) --
%	(584.29,184.22);
%\definecolor{fillColor}{RGB}{0,191,196}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,174.82) rectangle (589.71,182.05);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,178.43) --
%	(589.71,178.43);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,189.86) {matr};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,175.40) {trunc};
%\end{scope}
\end{tikzpicture}

==> ica-max-dims.tex <==
% Created by tikzDevice version 0.12.3.1 on 2023-03-10 22:02:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=0.36pt,y=0.36pt]
	%\hspace{4mm}
	\vspace{-2mm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (560.56,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (560.56,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 72.91) --
	(560.56, 72.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,149.69) --
	(560.56,149.69);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,226.46) --
	(560.56,226.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,303.24) --
	(560.56,303.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 34.53) --
	(560.56, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,111.30) --
	(560.56,111.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,188.08) --
	(560.56,188.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,264.85) --
	(560.56,264.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.63) --
	(560.56,341.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.02, 30.69) --
	( 78.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 30.69) --
	(151.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.25, 30.69) --
	(224.25,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.36, 30.69) --
	(297.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.47, 30.69) --
	(370.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.58, 30.69) --
	(443.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.69, 30.69) --
	(516.69,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40,103.02) -- ( 63.40,145.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40, 64.09) -- ( 63.40, 49.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.69,103.02) --
	( 49.69, 64.09) --
	( 77.11, 64.09) --
	( 77.11,103.02) --
	( 49.69,103.02) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65, 59.06) -- ( 92.65, 68.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65, 52.16) -- ( 92.65, 45.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.94, 59.06) --
	( 78.94, 52.16) --
	(106.35, 52.16) --
	(106.35, 59.06) --
	( 78.94, 59.06) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.51,115.57) -- (136.51,157.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.51, 85.13) -- (136.51, 57.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.80,115.57) --
	(122.80, 85.13) --
	(150.22, 85.13) --
	(150.22,115.57) --
	(122.80,115.57) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76, 70.48) -- (165.76, 85.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76, 58.26) -- (165.76, 51.30);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.05, 70.48) --
	(152.05, 58.26) --
	(179.47, 58.26) --
	(179.47, 70.48) --
	(152.05, 70.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62,122.23) -- (209.62,151.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62, 99.60) -- (209.62, 73.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.92,122.23) --
	(195.92, 99.60) --
	(223.33, 99.60) --
	(223.33,122.23) --
	(195.92,122.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.87, 80.48) -- (238.87,100.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.87, 66.61) -- (238.87, 58.19);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.16, 80.48) --
	(225.16, 66.61) --
	(252.58, 66.61) --
	(252.58, 80.48) --
	(225.16, 80.48) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,124.22) -- (282.74,141.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,112.21) -- (282.74, 94.84);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.03,124.22) --
	(269.03,112.21) --
	(296.44,112.21) --
	(296.44,124.22) --
	(269.03,124.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.98, 96.16) -- (311.98,124.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.98, 76.82) -- (311.98, 61.73);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (298.27, 96.16) --
	(298.27, 76.82) --
	(325.69, 76.82) --
	(325.69, 96.16) --
	(298.27, 96.16) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.85,143.60) -- (355.85,178.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.85,118.27) -- (355.85,101.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.14,143.60) --
	(342.14,118.27) --
	(369.55,118.27) --
	(369.55,143.60) --
	(342.14,143.60) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.09,114.28) -- (385.09,146.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.09, 91.23) -- (385.09, 71.64);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.38,114.28) --
	(371.38, 91.23) --
	(398.80, 91.23) --
	(398.80,114.28) --
	(371.38,114.28) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,193.49) -- (428.96,295.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,122.00) -- (428.96,103.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.25,193.49) --
	(415.25,122.00) --
	(442.67,122.00) --
	(442.67,193.49) --
	(415.25,193.49) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,143.47) -- (458.20,192.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,108.03) -- (458.20, 80.49);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.49,143.47) --
	(444.49,108.03) --
	(471.91,108.03) --
	(471.91,143.47) --
	(444.49,143.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.07,332.88) -- (502.07,341.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.07,124.08) -- (502.07,114.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (488.36,332.88) --
	(488.36,124.08) --
	(515.78,124.08) --
	(515.78,332.88) --
	(488.36,332.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.31,222.66) -- (531.31,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.31,121.02) -- (531.31, 86.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (517.61,222.66) --
	(517.61,121.02) --
	(545.02,121.02) --
	(545.02,222.66) --
	(517.61,222.66) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (560.56,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 31.50) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,108.27) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,185.05) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,261.82) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,338.60) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 34.53) --
	( 34.16, 34.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,111.30) --
	( 34.16,111.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,188.08) --
	( 34.16,188.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,264.85) --
	( 34.16,264.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.63) --
	( 34.16,341.63);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.02, 27.94) --
	( 78.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 27.94) --
	(151.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.25, 27.94) --
	(224.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.36, 27.94) --
	(297.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.47, 27.94) --
	(370.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.58, 27.94) --
	(443.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.69, 27.94) --
	(516.69, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.06, 6.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.56, 6.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.06, 6.68) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.56, 6.68) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.06, 6.68) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.56, 6.68) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (517.06, 6.68) {150};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (299.56,  -22.64) {dimension $(d)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -28.08,193.27) {$\ell_{M}(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (571.56,165.71) rectangle (623.25,220.83);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.06,206.68) {methods};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] (577.06,185.66) rectangle (591.51,200.11);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

%\path[draw=drawColor,line width= 0.6pt] (584.29,187.11) --
%	(584.29,189.27);

%\path[draw=drawColor,line width= 0.6pt] (584.29,196.50) --
%	(584.29,198.67);
\definecolor{fillColor}{RGB}{248,118,109}

%\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (578.87,189.27) rectangle (589.71,196.50);

%\path[draw=drawColor,line width= 0.6pt] (578.87,192.89) --
%	(589.71,192.89);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] (577.06,171.21) rectangle (591.51,185.66);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

%\path[draw=drawColor,line width= 0.6pt] (584.29,172.65) --
%	(584.29,174.82);

%\path[draw=drawColor,line width= 0.6pt] (584.29,182.05) --
%	(584.29,184.22);
\definecolor{fillColor}{RGB}{0,191,196}

%\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (578.87,174.82) rectangle (589.71,182.05);

%\path[draw=drawColor,line width= 0.6pt] (578.87,178.43) --
	(589.71,178.43);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,189.86) {matr};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,175.40) {trunc};
\end{scope}
\end{tikzpicture}


==> ica-mean-dims.tex <==
\begin{tikzpicture}[x=.36pt,y=.36pt]
	\hspace{4mm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 38.56, 30.69) rectangle (560.56,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 38.56, 30.69) rectangle (560.56,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,104.64) --
	(560.56,104.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.21) --
	(560.56,199.21);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,293.78) --
	(560.56,293.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 57.36) --
	(560.56, 57.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,151.93) --
	(560.56,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,246.50) --
	(560.56,246.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,341.07) --
	(560.56,341.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.06, 30.69) --
	( 82.06,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.56, 30.69) --
	(154.56,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.06, 30.69) --
	(227.06,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 30.69) --
	(299.56,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.06, 30.69) --
	(372.06,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.56, 30.69) --
	(444.56,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.06, 30.69) --
	(517.06,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56, 78.07) -- ( 67.56, 91.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.56, 67.27) -- ( 67.56, 54.08);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 53.96, 78.07) --
	( 53.96, 67.27) --
	( 81.15, 67.27) --
	( 81.15, 78.07) --
	( 53.96, 78.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56, 62.41) -- ( 96.56, 71.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.56, 55.90) -- ( 96.56, 48.00);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 82.96, 62.41) --
	( 82.96, 55.90) --
	(110.15, 55.90) --
	(110.15, 62.41) --
	( 82.96, 62.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06,106.35) -- (140.06,121.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.06, 95.85) -- (140.06, 80.70);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (126.46,106.35) --
	(126.46, 95.85) --
	(153.65, 95.85) --
	(153.65,106.35) --
	(126.46,106.35) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.06, 86.70) -- (169.06, 93.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.06, 79.12) -- (169.06, 70.98);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (155.46, 86.70) --
	(155.46, 79.12) --
	(182.65, 79.12) --
	(182.65, 86.70) --
	(155.46, 86.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,136.54) -- (212.56,153.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.56,123.92) -- (212.56,111.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (198.96,136.54) --
	(198.96,123.92) --
	(226.15,123.92) --
	(226.15,136.54) --
	(198.96,136.54) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.56,109.27) -- (241.56,120.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.56,101.78) -- (241.56, 94.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (227.96,109.27) --
	(227.96,101.78) --
	(255.15,101.78) --
	(255.15,109.27) --
	(227.96,109.27) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.06,166.22) -- (285.06,181.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (285.06,153.75) -- (285.06,137.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (271.46,166.22) --
	(271.46,153.75) --
	(298.65,153.75) --
	(298.65,166.22) --
	(271.46,166.22) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,134.88) -- (314.06,148.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.06,124.50) -- (314.06,114.61);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (300.46,134.88) --
	(300.46,124.50) --
	(327.65,124.50) --
	(327.65,134.88) --
	(300.46,134.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.56,191.77) -- (357.56,206.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (357.56,181.22) -- (357.56,167.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (343.96,191.77) --
	(343.96,181.22) --
	(371.15,181.22) --
	(371.15,191.77) --
	(343.96,191.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.56,161.69) -- (386.56,180.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.56,148.72) -- (386.56,136.51);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (372.96,161.69) --
	(372.96,148.72) --
	(400.15,148.72) --
	(400.15,161.69) --
	(372.96,161.69) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.06,223.78) -- (430.06,246.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.06,207.77) -- (430.06,193.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (416.46,223.78) --
	(416.46,207.77) --
	(443.65,207.77) --
	(443.65,223.78) --
	(416.46,223.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.06,148.44) -- (459.06,165.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.06,136.33) -- (459.06,126.80);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (445.46,148.44) --
	(445.46,136.33) --
	(472.65,136.33) --
	(472.65,148.44) --
	(445.46,148.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.56,271.36) -- (502.56,313.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.56,241.11) -- (502.56,217.86);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (488.96,271.36) --
	(488.96,241.11) --
	(516.15,241.11) --
	(516.15,271.36) --
	(488.96,271.36) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.56,225.87) -- (531.56,259.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.56,201.95) -- (531.56,187.82);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (517.96,225.87) --
	(517.96,201.95) --
	(545.15,201.95) --
	(545.15,225.87) --
	(517.96,225.87) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 38.56, 30.69) rectangle (560.56,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 54.33) {0.20};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,148.90) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,243.47) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,338.04) {0.35};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 57.36) --
	( 38.56, 57.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,151.93) --
	( 38.56,151.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,246.50) --
	( 38.56,246.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,341.07) --
	( 38.56,341.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.06, 27.94) --
	( 82.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.56, 27.94) --
	(154.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.06, 27.94) --
	(227.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.56, 27.94) --
	(299.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.06, 27.94) --
	(372.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (444.56, 27.94) --
	(444.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.06, 27.94) --
	(517.06, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 82.06, 6.68) {90};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (154.56, 6.68) {100};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.06, 6.68) {110};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (299.56, 6.68) {120};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.06, 6.68) {130};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (444.56, 6.68) {140};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (517.06, 6.68) {150};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (299.56,  -22.64) {dimension $(d)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -28.08,193.27) {$\ell_{A}(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (571.56,165.71) rectangle (623.25,220.83);
\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.06,206.68) {methods};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,185.66) rectangle (591.51,200.11);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,187.11) --
%	(584.29,189.27);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,196.50) --
%	(584.29,198.67);
%\definecolor{fillColor}{RGB}{248,118,109}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,189.27) rectangle (589.71,196.50);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,192.89) --
%	(589.71,192.89);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,171.21) rectangle (591.51,185.66);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,172.65) --
%	(584.29,174.82);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,182.05) --
%	(584.29,184.22);
%\definecolor{fillColor}{RGB}{0,191,196}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,174.82) rectangle (589.71,182.05);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,178.43) --
%	(589.71,178.43);
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,189.86) {matr};
%\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,175.40) {trunc};
%\end{scope}
\end{tikzpicture}


==> ica-samps-max.tex <==
\begin{tikzpicture}[x=.36pt,y=.36pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 34.16, 30.69) rectangle (560.56,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (560.56,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 54.57) --
	(560.56, 54.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,136.55) --
	(560.56,136.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,218.53) --
	(560.56,218.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,300.51) --
	(560.56,300.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 95.56) --
	(560.56, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,177.54) --
	(560.56,177.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,259.52) --
	(560.56,259.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,341.49) --
	(560.56,341.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.02, 30.69) --
	( 78.02,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 30.69) --
	(151.13,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.25, 30.69) --
	(224.25,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.36, 30.69) --
	(297.36,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.47, 30.69) --
	(370.47,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.58, 30.69) --
	(443.58,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.69, 30.69) --
	(516.69,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40,255.58) -- ( 63.40,340.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.40,109.31) -- ( 63.40, 95.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.69,255.58) --
	( 49.69,109.31) --
	( 77.11,109.31) --
	( 77.11,255.58) --
	( 49.69,255.58) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65,214.47) -- ( 92.65,340.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.65,105.94) -- ( 92.65, 69.09);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.94,214.47) --
	( 78.94,105.94) --
	(106.35,105.94) --
	(106.35,214.47) --
	( 78.94,214.47) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.51,214.07) -- (136.51,340.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.51,108.77) -- (136.51, 92.12);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.80,214.07) --
	(122.80,108.77) --
	(150.22,108.77) --
	(150.22,214.07) --
	(122.80,214.07) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76,173.84) -- (165.76,284.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.76, 98.52) -- (165.76, 64.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.05,173.84) --
	(152.05, 98.52) --
	(179.47, 98.52) --
	(179.47,173.84) --
	(152.05,173.84) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62,190.77) -- (209.62,293.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.62,106.94) -- (209.62, 90.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.92,190.77) --
	(195.92,106.94) --
	(223.33,106.94) --
	(223.33,190.77) --
	(195.92,190.77) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.87,135.38) -- (238.87,198.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.87, 90.35) -- (238.87, 61.07);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.16,135.38) --
	(225.16, 90.35) --
	(252.58, 90.35) --
	(252.58,135.38) --
	(225.16,135.38) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,177.05) -- (282.74,248.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.74,106.88) -- (282.74, 90.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.03,177.05) --
	(269.03,106.88) --
	(296.44,106.88) --
	(296.44,177.05) --
	(269.03,177.05) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.98,114.67) -- (311.98,165.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (311.98, 79.96) -- (311.98, 54.23);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (298.27,114.67) --
	(298.27, 79.96) --
	(325.69, 79.96) --
	(325.69,114.67) --
	(298.27,114.67) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.85,137.42) -- (355.85,182.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.85,103.69) -- (355.85, 70.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.14,137.42) --
	(342.14,103.69) --
	(369.55,103.69) --
	(369.55,137.42) --
	(342.14,137.42) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.09,104.46) -- (385.09,147.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.09, 75.31) -- (385.09, 49.02);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.38,104.46) --
	(371.38, 75.31) --
	(398.80, 75.31) --
	(398.80,104.46) --
	(371.38,104.46) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,130.88) -- (428.96,168.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.96,104.43) -- (428.96, 85.30);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (415.25,130.88) --
	(415.25,104.43) --
	(442.67,104.43) --
	(442.67,130.88) --
	(415.25,130.88) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20,100.79) -- (458.20,142.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (458.20, 71.93) -- (458.20, 50.85);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (444.49,100.79) --
	(444.49, 71.93) --
	(471.91, 71.93) --
	(471.91,100.79) --
	(444.49,100.79) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.07,110.11) -- (502.07,118.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (502.07,102.59) -- (502.07, 91.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (488.36,110.11) --
	(488.36,102.59) --
	(515.78,102.59) --
	(515.78,110.11) --
	(488.36,110.11) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.31, 94.41) -- (531.31,138.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.31, 63.97) -- (531.31, 45.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (517.61, 94.41) --
	(517.61, 63.97) --
	(545.02, 63.97) --
	(545.02, 94.41) --
	(517.61, 94.41) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 34.16, 30.69) rectangle (560.56,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 92.53) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,174.51) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,256.49) {0.8};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,338.46) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 95.56) --
	( 34.16, 95.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,177.54) --
	( 34.16,177.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,259.52) --
	( 34.16,259.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,341.49) --
	( 34.16,341.49);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.02, 27.94) --
	( 78.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.13, 27.94) --
	(151.13, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.25, 27.94) --
	(224.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.36, 27.94) --
	(297.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.47, 27.94) --
	(370.47, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (443.58, 27.94) --
	(443.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (516.69, 27.94) --
	(516.69, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.09, 6.68) {24000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.98, 6.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.87, 6.68) {26000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.76, 6.68) {27000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.65, 6.68) {28000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.54, 6.68) {29000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (517.42, 6.68) {30000};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (301.76,  -22.64) {\small sample size $(n)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -28.08,193.27) {$\ell_M(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (571.56,165.71) rectangle (623.25,220.83);
\end{scope}
\end{tikzpicture}


==> ica-trunc.tex <==
\begin{tikzpicture}[x=.36pt,y=.36pt]
%	\vspace{-4mm}
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (628.75,361.35);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (628.75,361.35);
\end{scope}
\begin{scope}
%\path[clip] ( 42.95, 30.69) rectangle (560.56,355.85);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 42.95, 30.69) rectangle (560.56,355.85);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95, 58.56) --
	(560.56, 58.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,120.07) --
	(560.56,120.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,181.58) --
	(560.56,181.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,243.08) --
	(560.56,243.08);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 42.95,304.59) --
	(560.56,304.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95, 89.32) --
	(560.56, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,150.82) --
	(560.56,150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,212.33) --
	(560.56,212.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,273.84) --
	(560.56,273.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.95,335.34) --
	(560.56,335.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.09, 30.69) --
	( 86.09,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.98, 30.69) --
	(157.98,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.87, 30.69) --
	(229.87,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.76, 30.69) --
	(301.76,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.65, 30.69) --
	(373.65,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.54, 30.69) --
	(445.54,355.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.42, 30.69) --
	(517.42,355.85);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,249.23) -- ( 71.71,308.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.71,207.17) -- ( 71.71,178.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 58.23,249.23) --
	( 58.23,207.17) --
	( 85.19,207.17) --
	( 85.19,249.23) --
	( 58.23,249.23) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.47,179.73) -- (100.47,220.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.47,152.45) -- (100.47,129.20);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] ( 86.99,179.73) --
	( 86.99,152.45) --
	(113.94,152.45) --
	(113.94,179.73) --
	( 86.99,179.73) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.60,212.53) -- (143.60,258.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.60,179.57) -- (143.60,161.93);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (130.12,212.53) --
	(130.12,179.57) --
	(157.08,179.57) --
	(157.08,212.53) --
	(130.12,212.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.36,156.78) -- (172.36,194.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.36,131.32) -- (172.36,111.78);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (158.88,156.78) --
	(158.88,131.32) --
	(185.83,131.32) --
	(185.83,156.78) --
	(158.88,156.78) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49,182.70) -- (215.49,209.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.49,164.44) -- (215.49,138.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (202.01,182.70) --
	(202.01,164.44) --
	(228.97,164.44) --
	(228.97,182.70) --
	(202.01,182.70) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.24,132.93) -- (244.24,164.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.24,111.66) -- (244.24, 89.32);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (230.77,132.93) --
	(230.77,111.66) --
	(257.72,111.66) --
	(257.72,132.93) --
	(230.77,132.93) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.38,165.43) -- (287.38,187.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.38,148.44) -- (287.38,126.23);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (273.90,165.43) --
	(273.90,148.44) --
	(300.86,148.44) --
	(300.86,165.43) --
	(273.90,165.43) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.13,114.25) -- (316.13,138.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.13, 97.84) -- (316.13, 83.75);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (302.65,114.25) --
	(302.65, 97.84) --
	(329.61, 97.84) --
	(329.61,114.25) --
	(302.65,114.25) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.27,148.03) -- (359.27,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.27,132.68) -- (359.27,113.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (345.79,148.03) --
	(345.79,132.68) --
	(372.75,132.68) --
	(372.75,148.03) --
	(345.79,148.03) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.02, 98.21) -- (388.02,121.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.02, 82.78) -- (388.02, 68.92);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (374.54, 98.21) --
	(374.54, 82.78) --
	(401.50, 82.78) --
	(401.50, 98.21) --
	(374.54, 98.21) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.16,134.29) -- (431.16,156.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.16,118.15) -- (431.16, 95.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (417.68,134.29) --
	(417.68,118.15) --
	(444.64,118.15) --
	(444.64,134.29) --
	(417.68,134.29) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.91, 82.19) -- (459.91,100.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (459.91, 69.61) -- (459.91, 56.63);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (446.43, 82.19) --
	(446.43, 69.61) --
	(473.39, 69.61) --
	(473.39, 82.19) --
	(446.43, 82.19) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.05,121.53) -- (503.05,144.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (503.05,104.34) -- (503.05, 85.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (489.57,121.53) --
	(489.57,104.34) --
	(516.53,104.34) --
	(516.53,121.53) --
	(489.57,121.53) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.80, 68.44) -- (531.80, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (531.80, 57.15) -- (531.80, 45.47);
\definecolor{fillColor}{RGB}{0,191,196}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (518.32, 68.44) --
	(518.32, 57.15) --
	(545.28, 57.15) --
	(545.28, 68.44) --
	(518.32, 68.44) --
	cycle;

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] ( 42.95, 30.69) rectangle (560.56,355.85);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00, 86.29) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,147.79) {0.27};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,209.30) {0.30};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,270.81) {0.32};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 38.00,332.31) {0.35};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20, 89.32) --
	( 42.95, 89.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,150.82) --
	( 42.95,150.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,212.33) --
	( 42.95,212.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,273.84) --
	( 42.95,273.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.20,335.34) --
	( 42.95,335.34);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.09, 27.94) --
	( 86.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.98, 27.94) --
	(157.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (229.87, 27.94) --
	(229.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (301.76, 27.94) --
	(301.76, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (373.65, 27.94) --
	(373.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (445.54, 27.94) --
	(445.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (517.42, 27.94) --
	(517.42, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 86.09, 6.68) {24000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (157.98, 6.68) {25000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (229.87, 6.68) {26000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (301.76, 6.68) {27000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (373.65, 6.68) {28000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (445.54, 6.68) {29000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (517.42, 6.68) {30000};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (301.76,  -22.64) {\small sample size $(n)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -28.08,193.27) {$\ell_A(\hat{\bA},\bA)$};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] (571.56,165.71) rectangle (623.25,220.83);
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.10] at (577.06,206.68) {Methods};
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,185.66) rectangle (591.51,200.11);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,187.11) --
%	(584.29,189.27);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,196.50) --
%	(584.29,198.67);
%\definecolor{fillColor}{RGB}{248,118,109}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,189.27) rectangle (589.71,196.50);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,192.89) --
%	(589.71,192.89);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{fillColor}{RGB}{255,255,255}
%
%\path[fill=fillColor] (577.06,171.21) rectangle (591.51,185.66);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{gray}{0.20}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,172.65) --
%	(584.29,174.82);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (584.29,182.05) --
%	(584.29,184.22);
%\definecolor{fillColor}{RGB}{0,191,196}
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (578.87,174.82) rectangle (589.71,182.05);
%
%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round] (578.87,178.43) --
%	(589.71,178.43);
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,189.86) {random slicing};
%\end{scope}
%\begin{scope}
%%\path[clip] (  0.00,  0.00) rectangle (628.75,361.35);
%\definecolor{drawColor}{RGB}{0,0,0}
%
%\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (597.01,175.40) {truncation};
%\end{scope}
\end{tikzpicture}

==> real-conf-1.tex <==
\begin{tikzpicture}[x=.45pt,y=.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
%\path[clip] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.79,286.96) -- (173.99,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.10, 63.23) -- (146.83, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.02,510.69) -- (193.75,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.45,307.30) -- (341.90,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.61, 83.57) -- (188.81, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.16,347.98) -- (141.89,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.10,164.92) -- (146.83,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.08,327.64) -- (188.81,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.61,144.59) -- (186.34,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.08,592.05) -- (188.81,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.67,185.26) -- (181.40,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.92,531.03) -- (161.65,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.33,246.28) -- (169.06,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.30,225.94) -- (211.03,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.98, 42.89) -- (156.71, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.63,124.25) -- (144.36,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.43,388.66) -- (201.16,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.67,205.60) -- (181.40,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.92,409.00) -- (161.65,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.33,612.39) -- (169.06,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.61,551.37) -- (188.81,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.63,490.35) -- (144.36,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.35,103.91) -- (127.08,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.82,449.67) -- (129.55,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.04,571.71) -- (151.77,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,632.73) -- (154.24,632.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.25,470.01) -- (287.58,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,368.32) -- (124.61,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.45,266.62) -- (161.65,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.73,429.33) -- (176.46,429.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.89,286.96) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20, 63.23) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (164.12,510.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.68,307.30) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (156.71, 83.57) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (112.26,347.98) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20,164.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.18,327.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.24,144.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.18,592.05) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.77,185.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (132.02,531.03) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.96,246.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (178.93,225.94) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (127.08, 42.89) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (112.26,124.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (169.06,388.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.77,205.60) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.55,409.00) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.43,612.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (156.71,551.37) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (114.73,490.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 94.98,103.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.45,449.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.67,571.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (124.61,632.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (260.42,470.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 94.98,368.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.55,266.62) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.83,429.33) circle (  2.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (146.83, 30.69) -- (146.83,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	( 48.93,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 39.86) {Autos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 60.20) {Beer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 80.54) {Books};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,100.88) {BusEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,121.22) {Carry};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,141.56) {Chems};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,161.89) {Clths};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,182.23) {Cnstr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,202.57) {Coal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,222.91) {ElcEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,243.25) {FabPr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,263.59) {Fin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,283.93) {Food};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,304.27) {Games};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,324.61) {Hlth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,344.95) {Hshld};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,365.29) {Meals};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,385.63) {Mines};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,405.96) {Oil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,426.30) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,446.64) {Paper};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,466.98) {Rtail};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,487.32) {Servs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,507.66) {Smoke};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,528.00) {Steel};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,548.34) {Telcm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,568.68) {Trans};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,589.02) {Txtls};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,609.36) {Util};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,629.70) {Whlsl};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 42.89) --
	( 48.93, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 63.23) --
	( 48.93, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 83.57) --
	( 48.93, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,103.91) --
	( 48.93,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,124.25) --
	( 48.93,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,144.59) --
	( 48.93,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,164.92) --
	( 48.93,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,185.26) --
	( 48.93,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,205.60) --
	( 48.93,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,225.94) --
	( 48.93,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,246.28) --
	( 48.93,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,266.62) --
	( 48.93,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,286.96) --
	( 48.93,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,307.30) --
	( 48.93,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,327.64) --
	( 48.93,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,347.98) --
	( 48.93,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,368.32) --
	( 48.93,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,388.66) --
	( 48.93,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,409.00) --
	( 48.93,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,429.33) --
	( 48.93,429.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,449.67) --
	( 48.93,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,470.01) --
	( 48.93,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,490.35) --
	( 48.93,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,510.69) --
	( 48.93,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,531.03) --
	( 48.93,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,551.37) --
	( 48.93,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,571.71) --
	( 48.93,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,592.05) --
	( 48.93,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,612.39) --
	( 48.93,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,632.73) --
	( 48.93,632.73);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.83, 27.94) --
	(146.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.60, 27.94) --
	(245.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.37, 27.94) --
	(344.37, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (146.83, 9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (245.60, 9.68) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.37, 9.68) {0.8};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.39,  3.64) {y};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -27.08,337.81) {Variable};
\end{scope}
\end{tikzpicture}

==> real-conf-2.tex <==
\begin{tikzpicture}[x=.45pt,y=.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

%\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
%\path[clip] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{fillColor}{RGB}{255,255,255}

%\path[fill=fillColor] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05,286.96) -- (159.55,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.06, 63.23) -- (148.56, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.40,510.69) -- (196.90,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.85,307.30) -- (157.35,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (297.96, 83.57) -- (341.90, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.21,347.98) -- (183.72,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 76.06,164.92) -- (146.37,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00,327.64) -- (192.50,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.58,144.59) -- (207.88,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00,592.05) -- (192.50,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.41,185.26) -- (185.91,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,531.03) -- (133.18,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.41,246.28) -- (185.91,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.87,225.94) -- (146.37,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (163.94, 42.89) -- (234.25, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.26,124.25) -- (150.76,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.00,388.66) -- (192.50,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.62,205.60) -- (177.12,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.20,409.00) -- (194.70,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.02,612.39) -- (181.52,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.84,551.37) -- (168.34,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.03,490.35) -- (170.53,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.81,103.91) -- (190.31,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.99,449.67) -- (203.49,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.64,571.71) -- (166.14,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.46,632.73) -- (152.96,632.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.05,470.01) -- (159.55,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,368.32) -- (133.18,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.87,266.62) -- (146.37,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.43,429.33) -- (174.93,429.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.20,286.96) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (111.21, 63.23) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.55,510.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (120.00,307.30) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.93, 83.57) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.37,347.98) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (111.21,164.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.35,327.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (172.73,144.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.35,592.05) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.56,185.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 98.03,531.03) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (148.56,246.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (109.02,225.94) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (199.09, 42.89) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (113.41,124.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.35,388.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.78,205.60) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.35,409.00) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.37,612.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.99,551.37) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.18,490.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (152.96,103.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (168.34,449.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (130.99,571.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.81,632.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (122.20,470.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 98.03,368.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (111.21,266.62) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.78,429.33) circle (  2.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (144.17, 30.69) -- (144.17,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	( 48.93,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 39.86) {Autos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 60.20) {Beer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 80.54) {Books};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,100.88) {BusEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,121.22) {Carry};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,141.56) {Chems};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,161.89) {Clths};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,182.23) {Cnstr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,202.57) {Coal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,222.91) {ElcEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,243.25) {FabPr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,263.59) {Fin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,283.93) {Food};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,304.27) {Games};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,324.61) {Hlth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,344.95) {Hshld};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,365.29) {Meals};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,385.63) {Mines};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,405.96) {Oil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,426.30) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,446.64) {Paper};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,466.98) {Rtail};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,487.32) {Servs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,507.66) {Smoke};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,528.00) {Steel};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,548.34) {Telcm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,568.68) {Trans};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,589.02) {Txtls};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,609.36) {Util};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,629.70) {Whlsl};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 42.89) --
	( 48.93, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 63.23) --
	( 48.93, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 83.57) --
	( 48.93, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,103.91) --
	( 48.93,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,124.25) --
	( 48.93,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,144.59) --
	( 48.93,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,164.92) --
	( 48.93,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,185.26) --
	( 48.93,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,205.60) --
	( 48.93,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,225.94) --
	( 48.93,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,246.28) --
	( 48.93,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,266.62) --
	( 48.93,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,286.96) --
	( 48.93,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,307.30) --
	( 48.93,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,327.64) --
	( 48.93,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,347.98) --
	( 48.93,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,368.32) --
	( 48.93,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,388.66) --
	( 48.93,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,409.00) --
	( 48.93,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,429.33) --
	( 48.93,429.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,449.67) --
	( 48.93,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,470.01) --
	( 48.93,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,490.35) --
	( 48.93,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,510.69) --
	( 48.93,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,531.03) --
	( 48.93,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,551.37) --
	( 48.93,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,571.71) --
	( 48.93,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,592.05) --
	( 48.93,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,612.39) --
	( 48.93,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,632.73) --
	( 48.93,632.73);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.17, 27.94) --
	(144.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.02, 27.94) --
	(254.02, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.17, 9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (254.02, 9.68) {0.5};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.39,  3.64) {y};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -27.08,337.81) {Variable};
\end{scope}
\end{tikzpicture}


==> real-conf-3.tex <==
\begin{tikzpicture}[x=.45pt,y=.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
%\path[clip] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.34,286.96) -- (178.13,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.71, 63.23) -- (212.50, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25,510.69) -- (168.02,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.69,307.30) -- (210.48,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.25, 83.57) -- (168.02, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.54,347.98) -- (194.30,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.19,164.92) -- (161.95,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.71,327.64) -- (210.48,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.47,144.59) -- (190.26,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,592.05) -- (131.62,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.30,185.26) -- (172.06,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.14,531.03) -- (159.93,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45,246.28) -- (186.21,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.47,225.94) -- (190.26,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.56, 42.89) -- (196.32, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.51,124.25) -- (194.30,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91,388.66) -- (228.67,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.10,205.60) -- (153.86,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.44,409.00) -- (341.90,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.58,612.39) -- (200.37,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.23,551.37) -- (166.00,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.49,490.35) -- (190.26,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.60,103.91) -- (202.39,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.47,449.67) -- (188.24,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,571.71) -- (170.04,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.27,632.73) -- (172.06,632.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.54,470.01) -- (194.30,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.82,368.32) -- (220.59,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.30,266.62) -- (174.08,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (115.45,429.33) -- (186.21,429.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (141.73,286.96) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (176.11, 63.23) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.62,510.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (174.08,307.30) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (131.62, 83.57) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.93,347.98) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (125.56,164.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (176.11,327.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (153.86,144.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 97.25,592.05) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (137.69,185.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (123.54,531.03) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (151.84,246.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (153.86,225.94) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.93, 42.89) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.91,124.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (192.28,388.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.49,205.60) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (319.66,409.00) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (163.97,612.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.60,551.37) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (155.89,490.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (166.00,103.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (153.86,449.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (133.65,571.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (135.67,632.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (157.91,470.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (184.19,368.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (137.69,266.62) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (149.82,429.33) circle (  2.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (155.89, 30.69) -- (155.89,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	( 48.93,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 39.86) {Autos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 60.20) {Beer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 80.54) {Books};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,100.88) {BusEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,121.22) {Carry};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,141.56) {Chems};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,161.89) {Clths};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,182.23) {Cnstr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,202.57) {Coal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,222.91) {ElcEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,243.25) {FabPr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,263.59) {Fin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,283.93) {Food};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,304.27) {Games};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,324.61) {Hlth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,344.95) {Hshld};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,365.29) {Meals};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,385.63) {Mines};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,405.96) {Oil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,426.30) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,446.64) {Paper};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,466.98) {Rtail};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,487.32) {Servs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,507.66) {Smoke};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,528.00) {Steel};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,548.34) {Telcm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,568.68) {Trans};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,589.02) {Txtls};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,609.36) {Util};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,629.70) {Whlsl};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 42.89) --
	( 48.93, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 63.23) --
	( 48.93, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 83.57) --
	( 48.93, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,103.91) --
	( 48.93,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,124.25) --
	( 48.93,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,144.59) --
	( 48.93,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,164.92) --
	( 48.93,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,185.26) --
	( 48.93,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,205.60) --
	( 48.93,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,225.94) --
	( 48.93,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,246.28) --
	( 48.93,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,266.62) --
	( 48.93,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,286.96) --
	( 48.93,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,307.30) --
	( 48.93,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,327.64) --
	( 48.93,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,347.98) --
	( 48.93,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,368.32) --
	( 48.93,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,388.66) --
	( 48.93,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,409.00) --
	( 48.93,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,429.33) --
	( 48.93,429.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,449.67) --
	( 48.93,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,470.01) --
	( 48.93,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,490.35) --
	( 48.93,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,510.69) --
	( 48.93,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,531.03) --
	( 48.93,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,551.37) --
	( 48.93,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,571.71) --
	( 48.93,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,592.05) --
	( 48.93,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,612.39) --
	( 48.93,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,632.73) --
	( 48.93,632.73);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.79, 27.94) --
	( 54.79, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.89, 27.94) --
	(155.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.98, 27.94) --
	(256.98, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 54.79, 9.68) {-0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.89, 9.68) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (256.98, 9.68) {0.5};
\end{scope}
%\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
%\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.39,  7.64) {y};
%\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -27.08,337.81) {Variable};
\end{scope}
\end{tikzpicture}

==> real-conf-4.tex <==
\begin{tikzpicture}[x=.45pt,y=.45pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,650.43);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,650.43);
\end{scope}
\begin{scope}
%\path[clip] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 48.93, 30.69) rectangle (355.85,644.93);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.04,286.96) -- (178.93,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.57, 63.23) -- (173.99, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.73,510.69) -- (201.16,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,307.30) -- (161.65,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.79, 83.57) -- (198.69, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.70,347.98) -- (164.12,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.76,164.92) -- (161.65,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.51,327.64) -- (181.40,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.70,144.59) -- (164.12,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.91,592.05) -- (302.39,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,185.26) -- (149.30,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.96,531.03) -- (225.85,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.36,246.28) -- (230.79,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.29,225.94) -- (341.90,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (164.12, 42.89) -- (250.54, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.77,124.25) -- (238.19,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.86,388.66) -- (191.28,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.98,205.60) -- (183.87,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.06,409.00) -- (255.48,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 99.92,612.39) -- (188.81,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.83,551.37) -- (233.25,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.73,490.35) -- (203.62,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.23,103.91) -- (164.12,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.76,449.67) -- (159.18,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (117.20,571.71) -- (206.09,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.14,632.73) -- (211.03,632.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.76,470.01) -- (161.65,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.88,368.32) -- (149.30,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.26,266.62) -- (201.16,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.98,429.33) -- (181.40,429.33);
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (134.49,286.96) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (129.55, 63.23) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.18,510.69) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20,307.30) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (154.24, 83.57) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.67,347.98) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20,164.92) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (136.96,327.64) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.67,144.59) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (260.42,592.05) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (107.33,185.26) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (181.40,531.03) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (186.34,246.28) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (307.33,225.94) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (208.56, 42.89) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (193.75,124.25) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (146.83,388.66) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.43,205.60) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (211.03,409.00) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (144.36,612.39) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (188.81,551.37) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (159.18,490.35) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (119.67,103.91) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20,449.67) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (161.65,571.71) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (166.59,632.73) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (117.20,470.01) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (107.33,368.32) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (156.71,266.62) circle (  2.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] (139.43,429.33) circle (  2.85);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round] (159.18, 30.69) -- (159.18,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	( 48.93,644.93);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 39.86) {Autos};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 60.20) {Beer};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98, 80.54) {Books};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,100.88) {BusEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,121.22) {Carry};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,141.56) {Chems};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,161.89) {Clths};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,182.23) {Cnstr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,202.57) {Coal};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,222.91) {ElcEq};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,243.25) {FabPr};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,263.59) {Fin};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,283.93) {Food};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,304.27) {Games};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,324.61) {Hlth};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,344.95) {Hshld};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,365.29) {Meals};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,385.63) {Mines};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,405.96) {Oil};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,426.30) {Other};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,446.64) {Paper};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,466.98) {Rtail};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,487.32) {Servs};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,507.66) {Smoke};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,528.00) {Steel};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,548.34) {Telcm};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,568.68) {Trans};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,589.02) {Txtls};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,609.36) {Util};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.98,629.70) {Whlsl};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 42.89) --
	( 48.93, 42.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 63.23) --
	( 48.93, 63.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18, 83.57) --
	( 48.93, 83.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,103.91) --
	( 48.93,103.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,124.25) --
	( 48.93,124.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,144.59) --
	( 48.93,144.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,164.92) --
	( 48.93,164.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,185.26) --
	( 48.93,185.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,205.60) --
	( 48.93,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,225.94) --
	( 48.93,225.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,246.28) --
	( 48.93,246.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,266.62) --
	( 48.93,266.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,286.96) --
	( 48.93,286.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,307.30) --
	( 48.93,307.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,327.64) --
	( 48.93,327.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,347.98) --
	( 48.93,347.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,368.32) --
	( 48.93,368.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,388.66) --
	( 48.93,388.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,409.00) --
	( 48.93,409.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,429.33) --
	( 48.93,429.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,449.67) --
	( 48.93,449.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,470.01) --
	( 48.93,470.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,490.35) --
	( 48.93,490.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,510.69) --
	( 48.93,510.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,531.03) --
	( 48.93,531.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,551.37) --
	( 48.93,551.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,571.71) --
	( 48.93,571.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,592.05) --
	( 48.93,592.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,612.39) --
	( 48.93,612.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.18,632.73) --
	( 48.93,632.73);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.93, 30.69) --
	(355.85, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.45, 27.94) --
	( 97.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.18, 27.94) --
	(159.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.91, 27.94) --
	(220.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.64, 27.94) --
	(282.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (344.37, 27.94) --
	(344.37, 30.69);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.45, 9.68) {-0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.18, 9.68) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (220.91, 9.68) {0.25};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (282.64, 9.68) {0.50};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (344.37, 9.68) {0.75};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (202.39,  7.64) {y};
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (361.35,650.43);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( -27.08,337.81) {Variable};
\end{scope}
\end{tikzpicture}
